Successive maxima of the non-genus part of class numbers

Some PARI programs have bringed out a property for the non-genus part of the class number of the imaginary quadratic fields, with respect to $(\sqrt D\,)^{\varepsilon}$, where $D$ is the absolute value of the discriminant and $\varepsilon \in ]0, 1[$, in relation with the $\varepsilon$-conjecture. The general Conjecture 3.1, restricted to quadratic fields, states that, for $\varepsilon \in ]0, 1[$, the successive maxima, as $D$ increases, of $\frac{H}{2^{N-1} \cdot (\sqrt D\,)^{\varepsilon}}$, where $H$ is the class number and $N$ the number of ramified primes, occur only for prime discriminants (i.e., $H$ odd); we perform computations giving some obviousness in the selected intervals. For degree $p>2$ cyclic fields, we define a "mean value" of the non-genus parts of the class numbers of the fields having the same conductor and obtain an analogous property on the successive maxima. In Theorem 2.5 we prove, under an assumption (true for $p=2, 3$), that the sequence of successive maxima of $\frac{H}{p^{N-1} \cdot (\sqrt D\,)^{\varepsilon}}$ is infinite. Finally we consider cyclic or non-cyclic abelian fields of degrees $4, 8, 6, 9, 10, 30$ to test the Conjecture 3.1. The successive maxima of $\frac{H}{(\sqrt D\,)^{\varepsilon}}$ are also analyzed.

==> (inline-0) <==
\begin{verbatim}
{eps=0.02;bD=1;BD=10^10;ND=0;N1=0;N2=0;N3=0;N4=0;N5=0;N6=0;
Cm=0;for(D=bD,BD,e2=valuation(D,2);d=D/2^e2;
if(e2==1||e2>3||core(d)!=d||(e2==0&Mod(-d,4)!=1)||(e2==2&Mod(-d,4)!=-1),
next);ND=ND+1;H=qfbclassno(-D);N=omega(D);h=H/2^(N-1);C=h/D^(eps/2);
if(C>Cm,Cm=C;if(N==1,N1=N1+1);if(N==2,N2=N2+1);if(N>=3,N3=N3+1);print();
print("D_K=",-D," H=",H," h=",h," N=",N," C=",precision(C,1));
print("ND=",ND," N1=",N1," N2=",N2," N3=",N3)))}

eps=0.02
D_K=-3    H=1 h=1    N=1    C=0.9890740041721707131
ND=1     N1=1    N2=0    N3=0 

D_K=-23    H=3 h=3    N=1    C=2.907394579154063316
ND=9     N1=2    N2=0    N3=0 

D_K=-47    H=5 h=5    N=1    C=4.811151422352073885
ND=16     N1=3    N2=0    N3=0 

D_K=-71    H=7 h=7    N=1    C=6.707882653447388596
ND=24     N1=4    N2=0    N3=0 

D_K=-167    H=11 h=11    N=1    C=10.451184640094270919
ND=54     N1=5    N2=0    N3=0 

D_K=-191    H=13 h=13    N=1    C=12.334825747149741887
ND=60     N1=6    N2=0    N3=0 

D_K=-239    H=15 h=15    N=1    C=14.200619147352270997
ND=74     N1=7    N2=0    N3=0 

D_K=-311    H=19 h=19    N=1    C=17.940146990449301159
ND=98     N1=8    N2=0    N3=0 

D_K=-431    H=21 h=21    N=1    C=19.763985292405135024
ND=133     N1=9    N2=0    N3=0 

D_K=-479    H=25 h=25    N=1    C=23.503722641804738888
ND=148     N1=10    N2=0    N3=0 

D_K=-719    H=31 h=31    N=1    C=29.026482150819988158
ND=221     N1=11    N2=0    N3=0 

D_K=-839    H=33 h=33    N=1    C=30.851502556545188090
ND=259     N1=12    N2=0    N3=0 

D_K=-1031    H=35 h=35    N=1    C=32.65393002076587744
ND=316     N1=13    N2=0    N3=0 

D_K=-1151    H=41 h=41    N=1    C=38.20965386322569539
ND=352     N1=14    N2=0    N3=0 

D_K=-1319    H=45 h=45    N=1    C=41.88032717792313869
ND=403     N1=15    N2=0    N3=0 

D_K=-1511    H=49 h=49    N=1    C=45.54109150907451145
ND=460     N1=16    N2=0    N3=0 

D_K=-1559    H=51 h=51    N=1    C=47.38509055810921595
ND=475     N1=17    N2=0    N3=0 

D_K=-2351    H=63 h=63    N=1    C=58.29455926353563301
ND=717     N1=18    N2=0    N3=0 

D_K=-2999    H=73 h=73    N=1    C=67.38342712710593338
ND=911     N1=19    N2=0    N3=0 

D_K=-3671    H=81 h=81    N=1    C=74.61689535356539441
ND=1120     N1=20    N2=0    N3=0 

D_K=-3911    H=83 h=83    N=1    C=76.41088226472032525
ND=1191     N1=21    N2=0    N3=0 

D_K=-4079    H=85 h=85    N=1    C=78.21920339356804770
ND=1241     N1=22    N2=0    N3=0 

D_K=-4679    H=91 h=91    N=1    C=83.62571843882399364
ND=1424     N1=23    N2=0    N3=0 

D_K=-5351    H=93 h=93    N=1    C=85.34903184030047657
ND=1633     N1=24    N2=0    N3=0 

D_K=-5519    H=97 h=97    N=1    C=88.99244325400892204
ND=1682     N1=25    N2=0    N3=0 

D_K=-5591    H=99 h=99    N=1    C=90.81556718893487486
ND=1704     N1=26    N2=0    N3=0 

D_K=-5711    H=109 h=109    N=1    C=99.96762544713008421
ND=1739     N1=27    N2=0    N3=0 

D_K=-6551    H=117 h=117    N=1    C=107.15755251862864416
ND=1996     N1=28    N2=0    N3=0 

D_K=-8111    H=121 h=121    N=1    C=110.58459361583971130
ND=2465     N1=29    N2=0    N3=0 

D_K=-8951    H=135 h=135    N=1    C=123.25798194656118673
ND=2724     N1=30    N2=0    N3=0 

D_K=-9239    H=139 h=139    N=1    C=126.86988627904520537
ND=2813     N1=31    N2=0    N3=0 

D_K=-10391    H=153 h=153    N=1    C=139.48414907932407178
ND=3163     N1=32    N2=0    N3=0 

D_K=-12239    H=161 h=161    N=1    C=146.53737808857220506
ND=3723     N1=33    N2=0    N3=0 

D_K=-12911    H=165 h=165    N=1    C=150.09780643352709822
ND=3928     N1=34    N2=0    N3=0 

D_K=-13751    H=171 h=171    N=1    C=155.45788955518033181
ND=4185     N1=35    N2=0    N3=0 

D_K=-14159    H=173 h=173    N=1    C=157.23013137872983161
ND=4308     N1=36    N2=0    N3=0 

D_K=-14759    H=181 h=181    N=1    C=164.43263091549638326
ND=4488     N1=37    N2=0    N3=0 

D_K=-14951    H=185 h=185    N=1    C=168.04477981706382148
ND=4544     N1=38    N2=0    N3=0 

D_K=-15791    H=195 h=195    N=1    C=177.03148607782637142
ND=4801     N1=39    N2=0    N3=0 

D_K=-18119    H=205 h=205    N=1    C=185.85425945032247040
ND=5511     N1=40    N2=0    N3=0 

D_K=-18191    H=213 h=213    N=1    C=193.09945040387485726
ND=5533     N1=41    N2=0    N3=0 

D_K=-22679    H=217 h=217    N=1    C=196.29240443750101460
ND=6893     N1=42    N2=0    N3=0 

D_K=-23399    H=229 h=229    N=1    C=207.08255245619442654
ND=7115     N1=43    N2=0    N3=0 

D_K=-25679    H=239 h=239    N=1    C=215.92459807818457596
ND=7807     N1=44    N2=0    N3=0 

D_K=-26879    H=245 h=245    N=1    C=221.24423003919512892
ND=8175     N1=45    N2=0    N3=0 

D_K=-27191    H=247 h=247    N=1    C=223.02456525251780566
ND=8271     N1=46    N2=0    N3=0 

D_K=-27431    H=259 h=259    N=1    C=233.83921675412191926
ND=8344     N1=47    N2=0    N3=0 

D_K=-31391    H=289 h=289    N=1    C=260.5732269028509740
ND=9549     N1=48    N2=0    N3=0 

D_K=-35279    H=305 h=305    N=1    C=274.6785060757030752
ND=10729     N1=49    N2=0    N3=0 

D_K=-38639    H=325 h=325    N=1    C=292.4240597709833585
ND=11744     N1=50    N2=0    N3=0 

D_K=-43391    H=329 h=329    N=1    C=295.6799671969475978
ND=13188     N1=51    N2=0    N3=0 

D_K=-44519    H=331 h=331    N=1    C=297.4010789447064907
ND=13528     N1=52    N2=0    N3=0 

D_K=-46199    H=337 h=337    N=1    C=302.6798953356657547
ND=14042     N1=53    N2=0    N3=0 

D_K=-49871    H=357 h=357    N=1    C=320.3979549191792761
ND=15157     N1=54    N2=0    N3=0 

D_K=-50111    H=359 h=359    N=1    C=322.1774337434058561
ND=15229     N1=55    N2=0    N3=0 

D_K=-50951    H=361 h=361    N=1    C=323.9184419334974895
ND=15485     N1=56    N2=0    N3=0 

D_K=-53231    H=375 h=375    N=1    C=336.3331087168986246
ND=16182     N1=57    N2=0    N3=0 

D_K=-57119    H=381 h=381    N=1    C=341.4736287549717613
ND=17358     N1=58    N2=0    N3=0 

D_K=-58439    H=387 h=387    N=1    C=346.7719313457439729
ND=17764     N1=59    N2=0    N3=0 

D_K=-61151    H=395 h=395    N=1    C=353.7798227363277427
ND=18591     N1=60    N2=0    N3=0 

D_K=-61871    H=399 h=399    N=1    C=357.3205751223884702
ND=18812     N1=61    N2=0    N3=0 

D_K=-63839    H=423 h=423    N=1    C=378.6949438056025608
ND=19416     N1=62    N2=0    N3=0 

D_K=-75479    H=429 h=429    N=1    C=383.4237680124604160
ND=22949     N1=63    N2=0    N3=0 

D_K=-80471    H=455 h=455    N=1    C=406.4012196838752623
ND=24461     N1=64    N2=0    N3=0 

D_K=-87071    H=469 h=469    N=1    C=418.5757917504236169
ND=26468     N1=65    N2=0    N3=0 

D_K=-88079    H=487 h=487    N=1    C=434.5905089090455506
ND=26773     N1=66    N2=0    N3=0 

D_K=-88919    H=505 h=505    N=1    C=450.6106298053805055
ND=27028     N1=67    N2=0    N3=0 

D_K=-95471    H=533 h=533    N=1    C=475.2569694226818385
ND=29019     N1=68    N2=0    N3=0 

D_K=-104711    H=555 h=555    N=1    C=494.4166185804803582
ND=31828     N1=69    N2=0    N3=0 

D_K=-115079    H=559 h=559    N=1    C=497.5100373011850563
ND=34981     N1=70    N2=0    N3=0 

D_K=-119591    H=589 h=589    N=1    C=524.0084734955214091
ND=36349     N1=71    N2=0    N3=0 

D_K=-128519    H=609 h=609    N=1    C=541.4116782358050222
ND=39063     N1=72    N2=0    N3=0 

D_K=-142271    H=639 h=639    N=1    C=567.5050027257323546
ND=43245     N1=73    N2=0    N3=0 

D_K=-145991    H=651 h=651    N=1    C=578.0131617801329047
ND=44386     N1=74    N2=0    N3=0 

D_K=-147671    H=667 h=667    N=1    C=592.1515654661281541
ND=44895     N1=75    N2=0    N3=0 

D_K=-158759    H=669 h=669    N=1    C=593.4972817749738278
ND=48253     N1=76    N2=0    N3=0 

D_K=-162839    H=673 h=673    N=1    C=596.8943663973072745
ND=49494     N1=77    N2=0    N3=0 

D_K=-166319    H=699 h=699    N=1    C=619.8230990005178269
ND=50554     N1=78    N2=0    N3=0 

D_K=-174599    H=713 h=713    N=1    C=631.9302021831613947
ND=53080     N1=79    N2=0    N3=0 

D_K=-178559    H=729 h=729    N=1    C=645.9660759734119445
ND=54282     N1=80    N2=0    N3=0 

D_K=-191231    H=761 h=761    N=1    C=673.8590631029059800
ND=58137     N1=81    N2=0    N3=0 

D_K=-199559    H=777 h=777    N=1    C=687.7336994546257594
ND=60664     N1=82    N2=0    N3=0 

D_K=-211559    H=797 h=797    N=1    C=705.0241706302228067
ND=64312     N1=83    N2=0    N3=0 

D_K=-217439    H=805 h=805    N=1    C=711.9057585857295015
ND=66096     N1=84    N2=0    N3=0 

D_K=-225671    H=821 h=821    N=1    C=725.7856873792070544
ND=68601     N1=85    N2=0    N3=0 

D_K=-236519    H=831 h=831    N=1    C=734.2811229892052112
ND=71896     N1=86    N2=0    N3=0 

D_K=-250799    H=875 h=875    N=1    C=772.7069082881262912
ND=76230     N1=87    N2=0    N3=0 

D_K=-267671    H=883 h=883    N=1    C=779.2641380783919147
ND=81356     N1=88    N2=0    N3=0 

D_K=-283799    H=929 h=929    N=1    C=819.3804645078858601
ND=86262     N1=89    N2=0    N3=0 

D_K=-284231    H=943 h=943    N=1    C=831.7158507650857724
ND=86395     N1=90    N2=0    N3=0 

D_K=-289511    H=963 h=963    N=1    C=849.1993174564820835
ND=88002     N1=91    N2=0    N3=0 

D_K=-312311    H=1001 h=1001    N=1    C=882.0398458290537064
ND=94927     N1=92    N2=0    N3=0 

D_K=-329111    H=1007 h=1007    N=1    C=886.8619995858851371
ND=100037     N1=93    N2=0    N3=0 

D_K=-333791    H=1033 h=1033    N=1    C=909.6316759228785982
ND=101464     N1=94    N2=0    N3=0 

D_K=-366791    H=1121 h=1121    N=1    C=986.1918880026803627
ND=111500     N1=95    N2=0    N3=0 

D_K=-397799    H=1125 h=1125    N=1    C=988.9079894017006404
ND=120929     N1=96    N2=0    N3=0 

D_K=-407879    H=1133 h=1133    N=1    C=995.6910339871266643
ND=123986     N1=97    N2=0    N3=0 

D_K=-422231    H=1169 h=1169    N=1    C=1026.9729627090228374
ND=128346     N1=98    N2=0    N3=0 

D_K=-425519    H=1175 h=1175    N=1    C=1032.1639273771506496
ND=129347     N1=99    N2=0    N3=0 

D_K=-461639    H=1205 h=1205    N=1    C=1057.6549882045300230
ND=140320     N1=100    N2=0    N3=0 

D_K=-465071    H=1217 h=1217    N=1    C=1068.1085355213607564
ND=141359     N1=101    N2=0    N3=0 

D_K=-470279    H=1221 h=1221    N=1    C=1071.4998339723808177
ND=142946     N1=102    N2=0    N3=0 

D_K=-475151    H=1235 h=1235    N=1    C=1083.6739686040697105
ND=144426     N1=103    N2=0    N3=0 

D_K=-491279    H=1259 h=1259    N=1    C=1104.3645264170961013
ND=149334     N1=104    N2=0    N3=0 

D_K=-493919    H=1299 h=1299    N=1    C=1139.3904991221287309
ND=150138     N1=105    N2=0    N3=0 

D_K=-504479    H=1311 h=1311    N=1    C=1149.6728111565926667
ND=153350     N1=106    N2=0    N3=0 

D_K=-514751    H=1347 h=1347    N=1    C=1181.0046939377777554
ND=156480     N1=107    N2=0    N3=0 

D_K=-572711    H=1391 h=1391    N=1    C=1218.2818517395393811
ND=174082     N1=108    N2=0    N3=0 

D_K=-618719    H=1461 h=1461    N=1    C=1278.6017114226840154
ND=188063     N1=109    N2=0    N3=0 

D_K=-628319    H=1495 h=1495    N=1    C=1308.1555579500644967
ND=190979     N1=110    N2=0    N3=0 

D_K=-683231    H=1509 h=1509    N=1    C=1319.3000051805935002
ND=207671     N1=111    N2=0    N3=0 

D_K=-701399    H=1581 h=1581    N=1    C=1381.8860048652978316
ND=213196     N1=112    N2=0    N3=0 

D_K=-748271    H=1587 h=1587    N=1    C=1386.2333331523428212
ND=227448     N1=113    N2=0    N3=0 

D_K=-770591    H=1629 h=1629    N=1    C=1422.5018667232365208
ND=234229     N1=114    N2=0    N3=0 

D_K=-777479    H=1641 h=1641    N=1    C=1432.8531882616800175
ND=236321     N1=115    N2=0    N3=0 

D_K=-795791    H=1659 h=1659    N=1    C=1448.2328550493903471
ND=241895     N1=116    N2=0    N3=0 

D_K=-819719    H=1725 h=1725    N=1    C=1505.4018638206122492
ND=249166     N1=117    N2=0    N3=0 

D_K=-880871    H=1733 h=1733    N=1    C=1511.2956753346931059
ND=267753     N1=118    N2=0    N3=0 

D_K=-913799    H=1737 h=1737    N=1    C=1514.2281362689274317
ND=277766     N1=119    N2=0    N3=0 

D_K=-952199    H=1755 h=1755    N=1    C=1529.2899820327188184
ND=289440     N1=120    N2=0    N3=0 

D_K=-953039    H=1829 h=1829    N=1    C=1593.7588109630809336
ND=289693     N1=121    N2=0    N3=0 

D_K=-1006799    H=1853 h=1853    N=1    C=1613.7861784770214299
ND=306038     N1=122    N2=0    N3=0 

D_K=-1032071    H=1857 h=1857    N=1    C=1616.8689014845503871
ND=313725     N1=123    N2=0    N3=0 

D_K=-1062311    H=1927 h=1927    N=1    C=1677.3326387265150602
ND=322911     N1=124    N2=0    N3=0 

D_K=-1086791    H=1965 h=1965    N=1    C=1710.0196241642265837
ND=330349     N1=125    N2=0    N3=0 

D_K=-1139519    H=2027 h=2027    N=1    C=1763.1389228900476362
ND=346386     N1=126    N2=0    N3=0 

D_K=-1190591    H=2051 h=2051    N=1    C=1783.2327616010918186
ND=361907     N1=127    N2=0    N3=0 

D_K=-1212119    H=2061 h=2061    N=1    C=1791.6061278221333682
ND=368450     N1=128    N2=0    N3=0 

D_K=-1244591    H=2073 h=2073    N=1    C=1801.5612647406824590
ND=378316     N1=129    N2=0    N3=0 

D_K=-1286711    H=2093 h=2093    N=1    C=1818.3371768677714209
ND=391117     N1=130    N2=0    N3=0 

D_K=-1330031    H=2115 h=2115    N=1    C=1836.8418010349795952
ND=404278     N1=131    N2=0    N3=0 

D_K=-1332119    H=2131 h=2131    N=1    C=1850.7084994714225218
ND=404915     N1=132    N2=0    N3=0 

D_K=-1347191    H=2149 h=2149    N=1    C=1866.1309843916244010
ND=409496     N1=133    N2=0    N3=0 

D_K=-1360631    H=2203 h=2203    N=1    C=1912.8331671898703248
ND=413581     N1=134    N2=0    N3=0 

D_K=-1387151    H=2221 h=2221    N=1    C=1928.0900842598358388
ND=421649     N1=135    N2=0    N3=0 

D_K=-1412759    H=2311 h=2311    N=1    C=2005.8537496212781478
ND=429424     N1=136    N2=0    N3=0 

D_K=-1579751    H=2395 h=2395    N=1    C=2076.441171091851336
ND=480170     N1=137    N2=0    N3=0 

D_K=-1614311    H=2421 h=2421    N=1    C=2098.528720649882136
ND=490676     N1=138    N2=0    N3=0 

D_K=-1642031    H=2457 h=2457    N=1    C=2129.371038564755560
ND=499109     N1=139    N2=0    N3=0 

D_K=-1669799    H=2471 h=2471    N=1    C=2141.145120228567370
ND=507548     N1=140    N2=0    N3=0 

D_K=-1750271    H=2567 h=2567    N=1    C=2223.283350513854295
ND=532010     N1=141    N2=0    N3=0 

D_K=-1884791    H=2669 h=2669    N=1    C=2309.914695388376059
ND=572912     N1=142    N2=0    N3=0 

D_K=-2005559    H=2695 h=2695    N=1    C=2330.968556138095747
ND=609619     N1=143    N2=0    N3=0 

D_K=-2042039    H=2735 h=2735    N=1    C=2365.139113782900517
ND=620701     N1=144    N2=0    N3=0 

D_K=-2092991    H=2739 h=2739    N=1    C=2368.014506993711335
ND=636188     N1=145    N2=0    N3=0 

D_K=-2121479    H=2753 h=2753    N=1    C=2379.796514005747629
ND=644854     N1=146    N2=0    N3=0 

D_K=-2159951    H=2757 h=2757    N=1    C=2382.825982972243361
ND=656555     N1=147    N2=0    N3=0 

D_K=-2172551    H=2815 h=2815    N=1    C=2432.812840594557905
ND=660388     N1=148    N2=0    N3=0 

D_K=-2198759    H=2829 h=2829    N=1    C=2444.618934174549674
ND=668348     N1=149    N2=0    N3=0 

D_K=-2307191    H=2901 h=2901    N=1    C=2505.629729302251923
ND=701314     N1=150    N2=0    N3=0 

D_K=-2336039    H=2921 h=2921    N=1    C=2522.590501305530441
ND=710072     N1=151    N2=0    N3=0 

D_K=-2420519    H=2983 h=2983    N=1    C=2575.219002858894226
ND=735762     N1=152    N2=0    N3=0 

D_K=-2449919    H=2999 h=2999    N=1    C=2588.719222098567801
ND=744706     N1=153    N2=0    N3=0 

D_K=-2470079    H=3079 h=3079    N=1    C=2657.556952933138179
ND=750829     N1=154    N2=0    N3=0 

D_K=-2611391    H=3105 h=3105    N=1    C=2678.507615445246235
ND=793789     N1=155    N2=0    N3=0 

D_K=-2693591    H=3139 h=3139    N=1    C=2706.998400628945415
ND=818769     N1=156    N2=0    N3=0 

D_K=-2798351    H=3219 h=3219    N=1    C=2774.929505870438035
ND=850609     N1=157    N2=0    N3=0 

D_K=-2882351    H=3231 h=3231    N=1    C=2784.450420774047030
ND=876141     N1=158    N2=0    N3=0 

D_K=-2888591    H=3277 h=3277    N=1    C=2824.031787422810485
ND=878035     N1=159    N2=0    N3=0 

D_K=-2919479    H=3305 h=3305    N=1    C=2847.858521758496226
ND=887419     N1=160    N2=0    N3=0 

D_K=-2958359    H=3311 h=3311    N=1    C=2852.651195076490407
ND=899233     N1=161    N2=0    N3=0 

D_K=-3043871    H=3325 h=3325    N=1    C=2863.896951763712271
ND=925219     N1=162    N2=0    N3=0 

D_K=-3068831    H=3485 h=3485    N=1    C=3001.463405484378354
ND=932809     N1=163    N2=0    N3=0 

D_K=-3190151    H=3593 h=3593    N=1    C=3093.279082652959006
ND=969674     N1=164    N2=0    N3=0 

D_K=-3362519    H=3607 h=3607    N=1    C=3103.698275030715432
ND=1022082     N1=165    N2=0    N3=0 

D_K=-3654719    H=3755 h=3755    N=1    C=3228.355865089873748
ND=1110901     N1=166    N2=0    N3=0 

D_K=-3760511    H=3807 h=3807    N=1    C=3272.128934247471760
ND=1143061     N1=167    N2=0    N3=0 

D_K=-3842999    H=3881 h=3881    N=1    C=3335.008460658430075
ND=1168121     N1=168    N2=0    N3=0 

D_K=-4025999    H=3911 h=3911    N=1    C=3359.224888464010862
ND=1223764     N1=169    N2=0    N3=0 

D_K=-4031639    H=3927 h=3927    N=1    C=3372.920344194204803
ND=1225479     N1=170    N2=0    N3=0 

D_K=-4080359    H=3997 h=3997    N=1    C=3432.631349672983710
ND=1240283     N1=171    N2=0    N3=0 

D_K=-4145951    H=4065 h=4065    N=1    C=3490.473203669014561
ND=1260219     N1=172    N2=0    N3=0 

D_K=-4305479    H=4227 h=4227    N=1    C=3628.206801079341630
ND=1308714     N1=173    N2=0    N3=0 

D_K=-4785791    H=4255 h=4255    N=1    C=3648.379670904952236
ND=1454704     N1=174    N2=0    N3=0 

D_K=-4796039    H=4355 h=4355    N=1    C=3734.043150040430546
ND=1457819     N1=175    N2=0    N3=0 

D_K=-4867799    H=4399 h=4399    N=1    C=3771.209295058015080
ND=1479633     N1=176    N2=0    N3=0 

D_K=-4962359    H=4465 h=4465    N=1    C=3827.053922733881144
ND=1508374     N1=177    N2=0    N3=0 

D_K=-5124479    H=4505 h=4505    N=1    C=3860.097710924855682
ND=1557647     N1=178    N2=0    N3=0 

D_K=-5154551    H=4551 h=4551    N=1    C=3899.284533343267754
ND=1566791     N1=179    N2=0    N3=0 

D_K=-5416199    H=4611 h=4611    N=1    C=3948.736699572478907
ND=1646328     N1=180    N2=0    N3=0 

D_K=-5473991    H=4641 h=4641    N=1    C=3974.006083741482663
ND=1663902     N1=181    N2=0    N3=0 

D_K=-5645279    H=4785 h=4785    N=1    C=4096.048478009798967
ND=1715966     N1=182    N2=0    N3=0 

D_K=-5811599    H=4797 h=4797    N=1    C=4105.128556468933615
ND=1766532     N1=183    N2=0    N3=0 

D_K=-5826911    H=4829 h=4829    N=1    C=4132.404459586926310
ND=1771176     N1=184    N2=0    N3=0 

D_K=-5892311    H=4913 h=4913    N=1    C=4203.818020286060312
ND=1791068     N1=185    N2=0    N3=0 

D_K=-6211631    H=5009 h=5009    N=1    C=4283.699278839097414
ND=1888129     N1=186    N2=0    N3=0 

D_K=-6429671    H=5097 h=5097    N=1    C=4357.453347377080273
ND=1954414     N1=187    N2=0    N3=0 

D_K=-6729791    H=5163 h=5163    N=1    C=4411.863927391362439
ND=2045628     N1=188    N2=0    N3=0 

D_K=-6915191    H=5167 h=5167    N=1    C=4414.082233728897430
ND=2101968     N1=189    N2=0    N3=0 

D_K=-7038191    H=5227 h=5227    N=1    C=4464.552040331372863
ND=2139350     N1=190    N2=0    N3=0 

D_K=-7130471    H=5307 h=5307    N=1    C=4532.292242701995445
ND=2167415     N1=191    N2=0    N3=0 

D_K=-7325471    H=5349 h=5349    N=1    C=4566.928815798262702
ND=2226681     N1=192    N2=0    N3=0 

D_K=-7475159    H=5359 h=5359    N=1    C=4574.541298297046086
ND=2272191     N1=193    N2=0    N3=0 

D_K=-7592471    H=5453 h=5453    N=1    C=4654.056660470069008
ND=2307840     N1=194    N2=0    N3=0 

D_K=-7747871    H=5557 h=5557    N=1    C=4741.858311704268116
ND=2355071     N1=195    N2=0    N3=0 

D_K=-7790639    H=5595 h=5595    N=1    C=4774.021384799018032
ND=2368073     N1=196    N2=0    N3=0 

D_K=-8150159    H=5637 h=5637    N=1    C=4807.689085944958822
ND=2477368     N1=197    N2=0    N3=0 

D_K=-8213399    H=5669 h=5669    N=1    C=4834.607570611023407
ND=2496583     N1=198    N2=0    N3=0 

D_K=-8263631    H=5793 h=5793    N=1    C=4940.055400147202968
ND=2511849     N1=199    N2=0    N3=0 

D_K=-8282039    H=5819 h=5819    N=1    C=4962.116821165968662
ND=2517447     N1=200    N2=0    N3=0 

D_K=-8670791    H=5931 h=5931    N=1    C=5055.304697269465203
ND=2635585     N1=201    N2=0    N3=0 

D_K=-8851751    H=5999 h=5999    N=1    C=5112.208640776301944
ND=2690579     N1=202    N2=0    N3=0 

D_K=-8947319    H=6027 h=6027    N=1    C=5135.518076756355998
ND=2719631     N1=203    N2=0    N3=0 

D_K=-9067439    H=6127 h=6127    N=1    C=5220.030420270431426
ND=2756142     N1=204    N2=0    N3=0 

D_K=-9646199    H=6177 h=6177    N=1    C=5259.373807277047663
ND=2932093     N1=205    N2=0    N3=0 

D_K=-9679799    H=6233 h=6233    N=1    C=5306.870176633808615
ND=2942301     N1=206    N2=0    N3=0 

D_K=-9858551    H=6343 h=6343    N=1    C=5399.537733875210128
ND=2996634     N1=207    N2=0    N3=0 

D_K=-10057031    H=6425 h=6425    N=1    C=5468.250912707056314
ND=3056961     N1=208    N2=0    N3=0 

D_K=-10289639    H=6563 h=6563    N=1    C=5584.424231397030922
ND=3127669     N1=209    N2=0    N3=0 

D_K=-10616759    H=6583 h=6583    N=1    C=5599.689361281579953
ND=3227091     N1=210    N2=0    N3=0 

D_K=-10865279    H=6725 h=6725    N=1    C=5719.155170318675930
ND=3302640     N1=211    N2=0    N3=0 

D_K=-10984991    H=6767 h=6767    N=1    C=5754.242753006635690
ND=3339026     N1=212    N2=0    N3=0 

D_K=-11101151    H=6777 h=6777    N=1    C=5762.139994939395548
ND=3374344     N1=213    N2=0    N3=0 

D_K=-11526191    H=6855 h=6855    N=1    C=5826.269922830374966
ND=3503550     N1=214    N2=0    N3=0 

D_K=-11689079    H=6873 h=6873    N=1    C=5840.748968739509412
ND=3553057     N1=215    N2=0    N3=0 

D_K=-11935871    H=7165 h=7165    N=1    C=6087.621659502384111
ND=3628069     N1=216    N2=0    N3=0 

D_K=-12537719    H=7457 h=7457    N=1    C=6332.598559043377796
ND=3811025     N1=217    N2=0    N3=0 

D_K=-13518119    H=7665 h=7665    N=1    C=6504.336429150969353
ND=4109018     N1=218    N2=0    N3=0 

D_K=-13665791    H=7697 h=7697    N=1    C=6530.781274097722047
ND=4153909     N1=219    N2=0    N3=0 

D_K=-13999079    H=7719 h=7719    N=1    C=6547.869967583099803
ND=4255221     N1=220    N2=0    N3=0 

D_K=-14669591    H=7759 h=7759    N=1    C=6578.722563570647347
ND=4459049     N1=221    N2=0    N3=0 

D_K=-14810351    H=7831 h=7831    N=1    C=6639.136082107079643
ND=4501830     N1=222    N2=0    N3=0 

D_K=-14875559    H=7847 h=7847    N=1    C=6652.408651094394416
ND=4521658     N1=223    N2=0    N3=0 

D_K=-15097631    H=7863 h=7863    N=1    C=6664.985172778287978
ND=4589150     N1=224    N2=0    N3=0 

D_K=-15301079    H=7907 h=7907    N=1    C=6701.384213051951199
ND=4650998     N1=225    N2=0    N3=0 

D_K=-15360791    H=7953 h=7953    N=1    C=6740.107862655148867
ND=4669151     N1=226    N2=0    N3=0 

D_K=-15495479    H=7967 h=7967    N=1    C=6751.383330767298783
ND=4710080     N1=227    N2=0    N3=0 

D_K=-15633791    H=7995 h=7995    N=1    C=6774.509015428199387
ND=4752121     N1=228    N2=0    N3=0 

D_K=-15815159    H=8063 h=8063    N=1    C=6831.340364891819332
ND=4807257     N1=229    N2=0    N3=0 

D_K=-15973151    H=8303 h=8303    N=1    C=7033.980045599390247
ND=4855291     N1=230    N2=0    N3=0 

D_K=-16178399    H=8373 h=8373    N=1    C=7092.375743095949030
ND=4917664     N1=231    N2=0    N3=0 

D_K=-16368959    H=8565 h=8565    N=1    C=7254.160441114470195
ND=4975593     N1=232    N2=0    N3=0 

D_K=-17368511    H=8653 h=8653    N=1    C=7324.349807661736943
ND=5279386     N1=233    N2=0    N3=0 

D_K=-17445119    H=8757 h=8757    N=1    C=7412.054608680323031
ND=5302686     N1=234    N2=0    N3=0 

D_K=-18159671    H=8779 h=8779    N=1    C=7427.693410511578252
ND=5519865     N1=235    N2=0    N3=0 

D_K=-18410831    H=8931 h=8931    N=1    C=7555.258975257590923
ND=5596187     N1=236    N2=0    N3=0 

D_K=-18690671    H=9035 h=9035    N=1    C=7642.085775940775483
ND=5681264     N1=237    N2=0    N3=0 

D_K=-19620719    H=9047 h=9047    N=1    C=7648.520607269092972
ND=5963983     N1=238    N2=0    N3=0 

D_K=-19632791    H=9361 h=9361    N=1    C=7913.934013830225939
ND=5967645     N1=239    N2=0    N3=0 

D_K=-20711591    H=9541 h=9541    N=1    C=8061.795199927889133
ND=6295581     N1=240    N2=0    N3=0 

D_K=-21542351    H=9779 h=9779    N=1    C=8259.647537643789714
ND=6548087     N1=241    N2=0    N3=0 

D_K=-22295831    H=9807 h=9807    N=1    C=8280.449991561518506
ND=6777117     N1=242    N2=0    N3=0 

D_K=-22527599    H=9825 h=9825    N=1    C=8294.790277974804695
ND=6847559     N1=243    N2=0    N3=0 

D_K=-23016551    H=9849 h=9849    N=1    C=8313.267112625059942
ND=6996169     N1=244    N2=0    N3=0 

D_K=-23123231    H=9853 h=9853    N=1    C=8316.258830656193340
ND=7028594     N1=245    N2=0    N3=0 

D_K=-23347271    H=9869 h=9869    N=1    C=8328.960217632602576
ND=7096703     N1=246    N2=0    N3=0 

D_K=-23572799    H=10257 h=10257    N=1    C=8655.581380133549148
ND=7165251     N1=247    N2=0    N3=0 

D_K=-24789959    H=10423 h=10423    N=1    C=8791.236827340836172
ND=7535212     N1=248    N2=0    N3=0 

D_K=-25155191    H=10445 h=10445    N=1    C=8808.504248124283417
ND=7646234     N1=249    N2=0    N3=0 

D_K=-25489439    H=10503 h=10503    N=1    C=8856.247861295519608
ND=7747851     N1=250    N2=0    N3=0 

D_K=-26060999    H=10631 h=10631    N=1    C=8962.191253873202892
ND=7921584     N1=251    N2=0    N3=0 

D_K=-26644679    H=10661 h=10661    N=1    C=8985.491515130042387
ND=8099003     N1=252    N2=0    N3=0 

D_K=-26719391    H=10699 h=10699    N=1    C=9017.266848485055928
ND=8121720     N1=253    N2=0    N3=0 

D_K=-26795999    H=10741 h=10741    N=1    C=9052.405859245128726
ND=8145016     N1=254    N2=0    N3=0 

D_K=-27113831    H=10821 h=10821    N=1    C=9118.753757417788628
ND=8241635     N1=255    N2=0    N3=0 

D_K=-27441959    H=10853 h=10853    N=1    C=9144.619759875459149
ND=8341358     N1=256    N2=0    N3=0 

D_K=-27655031    H=10863 h=10863    N=1    C=9152.337738740142472
ND=8406137     N1=257    N2=0    N3=0 

D_K=-27701519    H=10885 h=10885    N=1    C=9170.719234478690844
ND=8420270     N1=258    N2=0    N3=0 

D_K=-28107791    H=11039 h=11039    N=1    C=9299.111737302289309
ND=8543764     N1=259    N2=0    N3=0 

D_K=-28464719    H=11105 h=11105    N=1    C=9353.528930926324437
ND=8652246     N1=260    N2=0    N3=0 

D_K=-28586351    H=11169 h=11169    N=1    C=9407.033783680700862
ND=8689219     N1=261    N2=0    N3=0 

D_K=-29036999    H=11421 h=11421    N=1    C=9617.775029814718636
ND=8826184     N1=262    N2=0    N3=0 

D_K=-29261231    H=11447 h=11447    N=1    C=9638.928458613975357
ND=8894360     N1=263    N2=0    N3=0 

D_K=-29858111    H=11885 h=11885    N=1    C=10005.725007723046170
ND=9075782     N1=264    N2=0    N3=0 

D_K=-30706079    H=12017 h=12017    N=1    C=10114.020220045565043
ND=9333539     N1=265    N2=0    N3=0 

D_K=-32936879    H=12151 h=12151    N=1    C=10219.630562353580258
ND=10011607     N1=266    N2=0    N3=0 

D_K=-34103471    H=12285 h=12285    N=1    C=10328.735949610411367
ND=10366212     N1=267    N2=0    N3=0 

D_K=-34867271    H=12531 h=12531    N=1    C=10533.229588133498493
ND=10598395     N1=268    N2=0    N3=0 

D_K=-35377319    H=12549 h=12549    N=1    C=10546.828160902883529
ND=10753433     N1=269    N2=0    N3=0 

D_K=-36098039    H=12673 h=12673    N=1    C=10648.896322497746060
ND=10972497     N1=270    N2=0    N3=0 

D_K=-36415991    H=12719 h=12719    N=1    C=10686.612105631847528
ND=11069163     N1=271    N2=0    N3=0 

D_K=-36705191    H=12727 h=12727    N=1    C=10692.487943350604692
ND=11157063     N1=272    N2=0    N3=0 

D_K=-36830351    H=12817 h=12817    N=1    C=10767.734180759178032
ND=11195107     N1=273    N2=0    N3=0 

D_K=-37883039    H=12933 h=12933    N=1    C=10862.125829607070081
ND=11515082     N1=274    N2=0    N3=0 

D_K=-38316911    H=13177 h=13177    N=1    C=11065.795525619164629
ND=11646958     N1=275    N2=0    N3=0 

D_K=-39268319    H=13253 h=13253    N=1    C=11126.889493067954242
ND=11936150     N1=276    N2=0    N3=0 

D_K=-40101071    H=13757 h=13757    N=1    C=11547.611851413558250
ND=12189269     N1=277    N2=0    N3=0 

D_K=-44075279    H=13791 h=13791    N=1    C=11565.217581854933994
ND=13397288     N1=278    N2=0    N3=0 

D_K=-44197271    H=13969 h=13969    N=1    C=11714.165696255019868
ND=13434363     N1=279    N2=0    N3=0 

D_K=-44706191    H=14281 h=14281    N=1    C=11974.432562055311119
ND=13589069     N1=280    N2=0    N3=0 

D_K=-45145799    H=14317 h=14317    N=1    C=12003.443470478537163
ND=13722710     N1=281    N2=0    N3=0 

D_K=-45995039    H=14537 h=14537    N=1    C=12185.621394292240343
ND=13980817     N1=282    N2=0    N3=0 

D_K=-46789679    H=14587 h=14587    N=1    C=12225.439542120647805
ND=14222365     N1=283    N2=0    N3=0 

D_K=-48077279    H=14591 h=14591    N=1    C=12225.472656815986102
ND=14613761     N1=284    N2=0    N3=0 

D_K=-48749879    H=14691 h=14691    N=1    C=12307.550411679042075
ND=14818189     N1=285    N2=0    N3=0 

D_K=-48796439    H=15195 h=15195    N=1    C=12729.660556923636539
ND=14832355     N1=286    N2=0    N3=0 

D_K=-50849399    H=15351 h=15351    N=1    C=12855.051280755096493
ND=15456356     N1=287    N2=0    N3=0 

D_K=-51579239    H=15381 h=15381    N=1    C=12878.338107421950026
ND=15678204     N1=288    N2=0    N3=0 

D_K=-53276471    H=15525 h=15525    N=1    C=12994.699900260789901
ND=16194075     N1=289    N2=0    N3=0 

D_K=-55230551    H=15663 h=15663    N=1    C=13105.486704339469629
ND=16788039     N1=290    N2=0    N3=0 

D_K=-55625951    H=15925 h=15925    N=1    C=13323.755868949020362
ND=16908237     N1=291    N2=0    N3=0 

D_K=-56751551    H=16107 h=16107    N=1    C=13473.327962293666164
ND=17250391     N1=292    N2=0    N3=0 

D_K=-57912791    H=16141 h=16141    N=1    C=13499.034042216498575
ND=17603361     N1=293    N2=0    N3=0 

D_K=-58057991    H=16631 h=16631    N=1    C=13908.482343424443541
ND=17647491     N1=294    N2=0    N3=0 

D_K=-62702111    H=17083 h=17083    N=1    C=14275.499700693736568
ND=19059122     N1=295    N2=0    N3=0 

D_K=-62997479    H=17167 h=17167    N=1    C=14345.020573307382819
ND=19148915     N1=296    N2=0    N3=0 

D_K=-64080719    H=17349 h=17349    N=1    C=14494.631319442176281
ND=19478170     N1=297    N2=0    N3=0 

D_K=-65810351    H=17379 h=17379    N=1    C=14515.828922577369275
ND=20003915     N1=298    N2=0    N3=0 

D_K=-68514599    H=17485 h=17485    N=1    C=14598.485587769954452
ND=20825931     N1=299    N2=0    N3=0 

D_K=-68621159    H=17763 h=17763    N=1    C=14830.361429510711670
ND=20858307     N1=300    N2=0    N3=0 

D_K=-69671159    H=18455 h=18455    N=1    C=15405.773880507805419
ND=21177489     N1=301    N2=0    N3=0 

D_K=-75038519    H=18611 h=18611    N=1    C=15524.473007836241690
ND=22809012     N1=302    N2=0    N3=0 

D_K=-75865919    H=18653 h=18653    N=1    C=15557.801389596738063
ND=23060528     N1=303    N2=0    N3=0 

D_K=-76708271    H=19191 h=19191    N=1    C=16004.760643042570316
ND=23316557     N1=304    N2=0    N3=0 

D_K=-77852711    H=19493 h=19493    N=1    C=16254.212955497627534
ND=23664456     N1=305    N2=0    N3=0 

D_K=-80080439    H=19521 h=19521    N=1    C=16272.968995940832205
ND=24341601     N1=306    N2=0    N3=0 

D_K=-82636319    H=20299 h=20299    N=1    C=16916.204782081083020
ND=25118466     N1=307    N2=0    N3=0 

D_K=-87508511    H=20473 h=20473    N=1    C=17051.436949114886506
ND=26599417     N1=308    N2=0    N3=0 

D_K=-89619911    H=20715 h=20715    N=1    C=17248.879671472887804
ND=27241187     N1=309    N2=0    N3=0 

D_K=-93157679    H=21507 h=21507    N=1    C=17901.426862406590944
ND=28316551     N1=310    N2=0    N3=0 

D_K=-98187911    H=22043 h=22043    N=1    C=18337.921971024075779
ND=29845560     N1=311    N2=0    N3=0 

D_K=-102628679    H=22235 h=22235    N=1    C=18489.469322853509612
ND=31195398     N1=312    N2=0    N3=0 

D_K=-104716751    H=22315 h=22315    N=1    C=18552.256048921703834
ND=31830056     N1=313    N2=0    N3=0 

D_K=-106105271    H=23077 h=23077    N=1    C=19183.240892980024564
ND=32252144     N1=314    N2=0    N3=0 

D_K=-110487599    H=23275 h=23275    N=1    C=19340.003764999075064
ND=33584194     N1=315    N2=0    N3=0

D_K=-115452431    H=23501 h=23501    N=1    C=19519.213378365246032
ND=35093334     N1=316    N2=0    N3=0 

D_K=-119478719    H=23553 h=23553    N=1    C=19555.698211591970344
ND=36317183     N1=317    N2=0    N3=0

D_K=-119713151    H=23643 h=23643    N=1    C=19630.039052804821616
ND=36388440     N1=318    N2=0    N3=0

D_K=-120261671    H=23715 h=23715    N=1    C=19688.918290546147356
ND=36555163     N1=319    N2=0    N3=0

D_K=-120293879    H=24503 h=24503    N=1    C=20343.085515621533132
ND=36564948     N1=320    N2=0    N3=0

D_K=-129386039    H=24921 h=24921    N=1    C=20675.051070947983302
ND=39328638     N1=321    N2=0    N3=0

D_K=-131486759    H=25817 h=25817    N=1    C=21414.944566807835268
ND=39967180     N1=322    N2=0    N3=0

D_K=-136497191    H=25891 h=25891    N=1    C=21468.296640828674008
ND=41490178     N1=323    N2=0    N3=0

D_K=-139191191    H=26033 h=26033    N=1    C=21581.821730147519992
ND=42309059     N1=324    N2=0    N3=0

D_K=-143105639    H=26295 h=26295    N=1    C=21792.979367051871080
ND=43498861     N1=325    N2=0    N3=0

D_K=-147959159    H=27335 h=27335    N=1    C=22647.363965396484786
ND=44974165     N1=326    N2=0    N3=0

D_K=-155194511    H=27981 h=27981    N=1    C=23171.517035677590206
ND=47173486     N1=327    N2=0    N3=0

D_K=-163985279    H=28275 h=28275    N=1    C=23402.085675107539408
ND=49845555     N1=328    N2=0    N3=0

D_K=-165118799    H=28675 h=28675    N=1    C=23731.514850536918040
ND=50190111     N1=329    N2=0    N3=0

D_K=-173921879    H=28925 h=28925    N=1    C=23925.984962036670592
ND=52865922     N1=330    N2=0    N3=0

D_K=-175143359    H=28953 h=28953    N=1    C=23947.469764145756396
ND=53237207     N1=331    N2=0    N3=0

D_K=-175872311    H=29037 h=29037    N=1    C=24015.949953201369540
ND=53458771     N1=332    N2=0    N3=0

D_K=-178734839    H=29153 h=29153    N=1    C=24107.998761827923500
ND=54328857     N1=333    N2=0    N3=0

D_K=-179961911    H=30069 h=30069    N=1    C=24863.781414488596696
ND=54701838     N1=334    N2=0    N3=0

D_K=-190280471    H=30093 h=30093    N=1    C=24869.757063712171962
ND=57838323     N1=335    N2=0    N3=0

D_K=-192126359    H=30151 h=30151    N=1    C=24915.284532232042980
ND=58399440     N1=336    N2=0    N3=0

D_K=-193489799    H=30439 h=30439    N=1    C=25151.494731298727216
ND=58813887     N1=337    N2=0    N3=0

D_K=-193510511    H=30831 h=30831    N=1    C=25475.373830752769914
ND=58820178     N1=338    N2=0    N3=0

D_K=-198153359    H=31003 h=31003    N=1    C=25611.422815680774784
ND=60231417     N1=339    N2=0    N3=0

D_K=-202575551    H=31395 h=31395    N=1    C=25929.528346733144892
ND=61575587     N1=340    N2=0    N3=0

D_K=-204874799    H=31419 h=31419    N=1    C=25946.421734145115302
ND=62274474     N1=341    N2=0    N3=0

D_K=-205402991    H=31755 h=31755    N=1    C=26223.221868933470292
ND=62435033     N1=342    N2=0    N3=0

D_K=-205884839    H=32529 h=32529    N=1    C=26861.760265958781340
ND=62581502     N1=343    N2=0    N3=0

D_K=-216511151    H=32661 h=32661    N=1    C=26957.193432818245206
ND=65811563     N1=344    N2=0    N3=0

D_K=-221172311    H=32917 h=32917    N=1    C=27162.700178228734628
ND=67228400     N1=345    N2=0    N3=0

D_K=-221439599    H=32979 h=32979    N=1    C=27213.533128811988280
ND=67309640     N1=346    N2=0    N3=0

D_K=-223007879    H=33015 h=33015    N=1    C=27241.316970305374152
ND=67786343     N1=347    N2=0    N3=0

D_K=-225547559    H=33345 h=33345    N=1    C=27510.490924581303148
ND=68558280     N1=348    N2=0    N3=0

D_K=-227549999    H=33405 h=33405    N=1    C=27557.556576757048114
ND=69166941     N1=349    N2=0    N3=0 N4=0 N5=0 N6=0

D_K=-229115519    H=33607 h=33607    N=1    C=27722.296293539670298
ND=69642773     N1=350    N2=0    N3=0

D_K=-230284991    H=34099 h=34099    N=1    C=28126.713312157034486
ND=69998259     N1=351    N2=0    N3=0

D_K=-236550599    H=34285 h=34285    N=1    C=28272.545605000215690
ND=71902784     N1=352    N2=0    N3=0

D_K=-240868151    H=35181 h=35181    N=1    C=29006.169874263569012
ND=73215135     N1=353    N2=0    N3=0

D_K=-254944511    H=35247 h=35247    N=1    C=29044.085185605491394
ND=77493861     N1=354    N2=0    N3=0

D_K=-255613679    H=35343 h=35343    N=1    C=29122.427300947365024
ND=77697256     N1=355    N2=0    N3=0

D_K=-257054951    H=35369 h=35369    N=1    C=29142.212542340746850
ND=78135333     N1=356    N2=0    N3=0

D_K=-258363551    H=36865 h=36865    N=1    C=30373.296227365697868
ND=78533109     N1=357    N2=0    N3=0

D_K=-278299031    H=37095 h=37095    N=1    C=30540.086196359450206
ND=84592762     N1=358    N2=0    N3=0

D_K=-281846759    H=37661 h=37661    N=1    C=31002.143135995017932
ND=85671133     N1=359    N2=0    N3=0

D_K=-287943431    H=38107 h=38107    N=1    C=31362.573219348269590
ND=87524304     N1=360    N2=0    N3=0

D_K=-289226999    H=38977 h=38977    N=1    C=32077.168152646785502
ND=87914446     N1=361    N2=0    N3=0

D_K=-299120951    H=39383 h=39383    N=1    C=32400.396663769135542
ND=90921866     N1=362    N2=0    N3=0

D_K=-315073799    H=40135 h=40135    N=1    C=33001.91523031460096
ND=95770930     N1=363    N2=0    N3=0

D_K=-323812319    H=40229 h=40229    N=1    C=33070.16056024920297
ND=98427082     N1=364    N2=0    N3=0

D_K=-331406039    H=40799 h=40799    N=1    C=33530.95434353131384
ND=100735328     N1=365    N2=0    N3=0

D_K=-335858519    H=40875 h=40875    N=1    C=33588.93252826555030
ND=102088707     N1=366    N2=0    N3=0

D_K=-344397479    H=41627 h=41627    N=1    C=34198.29965317746712
ND=104684235     N1=367    N2=0    N3=0

D_K=-348309191    H=41793 h=41793    N=1    C=34330.79793085519642
ND=105873262     N1=368    N2=0    N3=0

D_K=-349879631    H=42075 h=42075    N=1    C=34560.89161534508842
ND=106350632     N1=369    N2=0    N3=0

D_K=-360963671    H=42493 h=42493    N=1    C=34893.35736507248580
ND=109719806     N1=370    N2=0    N3=0

D_K=-362303471    H=42829 h=42829    N=1    C=35167.96263930365671
ND=110127045     N1=371    N2=0    N3=0

D_K=-377980151    H=42903 h=42903    N=1    C=35213.80633544981956
ND=114892188     N1=372    N2=0    N3=0

D_K=-379064111    H=43279 h=43279    N=1    C=35521.40135260767573
ND=115221623     N1=373    N2=0    N3=0

D_K=-382331351    H=43803 h=43803    N=1    C=35948.39098607591136
ND=116214768     N1=374    N2=0    N3=0

D_K=-388743599    H=43967 h=43967    N=1    C=36076.98209829588629
ND=118163864     N1=375    N2=0    N3=0

D_K=-392969279    H=44853 h=44853    N=1    C=36800.00775604496330
ND=119448314     N1=376    N2=0    N3=0

D_K=-393250679    H=45105 h=45105    N=1    C=37006.49829594266727
ND=119533852     N1=377    N2=0    N3=0

D_K=-400088471    H=45187 h=45187    N=1    C=37067.38499305704961
ND=121612318     N1=378    N2=0    N3=0

D_K=-405247079    H=45381 h=45381    N=1    C=37221.75641332248223
ND=123180321     N1=379    N2=0    N3=0

D_K=-413266871    H=46493 h=46493    N=1    C=38126.35298530334046
ND=125618064     N1=380    N2=0    N3=0

D_K=-423536879    H=46845 h=46845    N=1    C=38405.58024460587069
ND=128739777     N1=381    N2=0    N3=0

D_K=-431854799    H=47063 h=47063    N=1    C=38576.80271596791083
ND=131268144     N1=382    N2=0    N3=0

D_K=-438040511    H=47271 h=47271    N=1    C=38741.78681212866816
ND=133148323     N1=383    N2=0    N3=0

D_K=-451427759    H=47703 h=47703    N=1    C=39084.07245235363204
ND=137217629     N1=384    N2=0    N3=0

D_K=-462942479    H=47781 h=47781    N=1    C=39138.12035762195311
ND=140717655     N1=385    N2=0    N3=0

D_K=-464781719    H=47979 h=47979    N=1    C=39298.74682092421613
ND=141276725     N1=386    N2=0    N3=0

D_K=-466176959    H=48237 h=48237    N=1    C=39508.88577063717407
ND=141700841     N1=387    N2=0    N3=0

D_K=-466926599    H=48749 h=48749    N=1    C=39927.60175886569612
ND=141928695     N1=388    N2=0    N3=0

D_K=-469058399    H=49913 h=49913    N=1    C=40879.10741974106891
ND=142576710     N1=389    N2=0    N3=0

D_K=-493193711    H=50807 h=50807    N=1    C=41590.42675030752527
ND=149912933     N1=390    N2=0    N3=0

D_K=-499769591    H=51733 h=51733    N=1    C=42342.83826103346939
ND=151911758     N1=391    N2=0    N3=0

D_K=-514027751    H=51927 h=51927    N=1    C=42489.67086792668054
ND=156245727     N1=392    N2=0    N3=0

D_K=-533571671    H=51987 h=51987    N=1    C=42522.89546584478885
ND=162186376     N1=393    N2=0    N3=0

D_K=-535659071    H=52105 h=52105    N=1    C=42617.74981814582018
ND=162820854     N1=394    N2=0    N3=0

D_K=-538939631    H=52749 h=52749    N=1    C=43141.85646898487245
ND=163818017     N1=395    N2=0    N3=0

D_K=-546655511    H=53753 h=53753    N=1    C=43956.74954353350691
ND=166163401     N1=396    N2=0    N3=0

D_K=-560493911    H=54143 h=54143    N=1    C=44264.60640241699044
ND=170369788     N1=397    N2=0    N3=0

D_K=-564673919    H=54565 h=54565    N=1    C=44606.29808323945608
ND=171640342     N1=398    N2=0    N3=0

D_K=-578671271    H=55401 h=55401    N=1    C=45278.63070931557859
ND=175895037     N1=399    N2=0    N3=0

D_K=-580284311    H=55525 h=55525    N=1    C=45378.71136702007682
ND=176385362     N1=400    N2=0    N3=0

D_K=-607252799    H=55677 h=55677    N=1    C=45482.26991935323304
ND=184582780     N1=401    N2=0    N3=0

D_K=-607732319    H=55977 h=55977    N=1    C=45726.97751295409225
ND=184728536     N1=402    N2=0    N3=0

D_K=-617328071    H=56115 h=56115    N=1    C=45832.52742670313938
ND=187645298     N1=403    N2=0    N3=0

D_K=-618864791    H=56353 h=56353    N=1    C=46025.77216246253766
ND=188112396     N1=404    N2=0    N3=0

D_K=-624612551    H=56881 h=56881    N=1    C=46452.71647458767550
ND=189859477     N1=405    N2=0    N3=0

D_K=-625267991    H=56911 h=56911    N=1    C=46476.72896924418979
ND=190058703     N1=406    N2=0    N3=0

D_K=-636716519    H=57103 h=57103    N=1    C=46625.06647931220268
ND=193538627     N1=407    N2=0    N3=0

D_K=-638829551    H=57575 h=57575    N=1    C=47008.90084085392771
ND=194180894     N1=408    N2=0    N3=0

D_K=-651914639    H=57661 h=57661    N=1    C=47069.57344403037362
ND=198158273     N1=409    N2=0    N3=0

D_K=-652927679    H=57891 h=57891    N=1    C=47256.59225302117987
ND=198466200     N1=410    N2=0    N3=0

D_K=-658469759    H=57923 h=57923    N=1    C=47278.71767401292502
ND=200150774     N1=411    N2=0    N3=0

D_K=-659512871    H=57937 h=57937    N=1    C=47289.39640287638571
ND=200467843     N1=412    N2=0    N3=0

D_K=-660489959    H=58435 h=58435    N=1    C=47695.16836321952654
ND=200764864     N1=413    N2=0    N3=0

D_K=-665316599    H=58755 h=58755    N=1    C=47952.86359793561205
ND=202231975     N1=414    N2=0    N3=0

D_K=-687997631    H=59753 h=59753    N=1    C=48751.03554809357154
ND=209126173     N1=415    N2=0    N3=0

D_K=-688333799    H=60135 h=60135    N=1    C=49062.46049037268961
ND=209228365     N1=416    N2=0    N3=0

D_K=-705390839    H=60367 h=60367    N=1    C=49239.68835185148739
ND=214413071     N1=417    N2=0    N3=0

D_K=-719300711    H=61063 h=61063    N=1    C=49797.67107964654530
ND=218641138     N1=418    N2=0    N3=0

D_K=-722463551    H=61261 h=61261    N=1    C=49956.95076433056784
ND=219602520     N1=419    N2=0    N3=0

D_K=-729175919    H=62109 h=62109    N=1    C=50643.79167902164205
ND=221642846     N1=420    N2=0    N3=0

D_K=-739541591    H=62461 h=62461    N=1    C=50923.62448618090835
ND=224793655     N1=421    N2=0    N3=0

D_K=-742821719    H=62833 h=62833    N=1    C=51224.64412975506203
ND=225790677     N1=422    N2=0    N3=0

D_K=-760087319    H=63157 h=63157    N=1    C=51476.95599183646263
ND=231038772     N1=423    N2=0    N3=0

D_K=-764386559    H=63963 h=63963    N=1    C=52130.95662224305213
ND=232345598     N1=424    N2=0    N3=0

D_K=-800408111    H=64343 h=64343    N=1    C=52416.52085213527187
ND=243294868     N1=425    N2=0    N3=0

D_K=-803460479    H=64431 h=64431    N=1    C=52486.21156217726975
ND=244222658     N1=426    N2=0    N3=0

D_K=-803886431    H=65939 h=65939    N=1    C=53714.36049914315880
ND=244352141     N1=427    N2=0    N3=0

D_K=-831654599    H=66245 h=66245    N=1    C=53945.30768401898009
ND=252792730     N1=428    N2=0    N3=0

D_K=-855732671    H=67445 h=67445    N=1    C=54906.83089380942748
ND=260111533     N1=429    N2=0    N3=0

D_K=-882313319    H=68243 h=68243    N=1    C=55539.48930900911650
ND=268191111     N1=430    N2=0    N3=0

D_K=-900119351    H=68387 h=68387    N=1    C=55645.56437743327347
ND=273603480     N1=431    N2=0    N3=0

D_K=-915655919    H=69181 h=69181    N=1    C=56281.99876483378738
ND=278326059     N1=432    N2=0    N3=0

D_K=-927961319    H=69471 h=69471    N=1    C=56510.38311561806443
ND=282066410     N1=433    N2=0    N3=0

D_K=-931529639    H=70907 h=70907    N=1    C=57676.26710774322579
ND=283151011     N1=434    N2=0    N3=0

D_K=-974742551    H=71091 h=71091    N=1    C=57799.71859570828810
ND=296286212     N1=435    N2=0    N3=0

D_K=-983274239    H=71725 h=71725    N=1    C=58310.10323354070866
ND=298879506     N1=436    N2=0    N3=0

D_K=-984452999    H=73131 h=73131    N=1    C=59452.42342116160936
ND=299237789     N1=437    N2=0    N3=0

D_K=-1022409911    H=73399 h=73399    N=1    C=59647.72616455519597
ND=310775328     N1=438    N2=0    N3=0

D_K=-1028010959    H=73619 h=73619    N=1    C=59823.24082115718328
ND=312477876     N1=439    N2=0    N3=0

D_K=-1041610391    H=74705 h=74705    N=1    C=60697.75342433928900
ND=316611624     N1=440    N2=0    N3=0

D_K=-1054820399    H=74835 h=74835    N=1    C=60795.71603058559750
ND=320626969     N1=441    N2=0    N3=0

D_K=-1068628679    H=75161 h=75161    N=1    C=61052.61655522508850
ND=324824205     N1=442    N2=0    N3=0

D_K=-1073223191    H=76327 h=76327    N=1    C=61997.08818330312358
ND=326220765     N1=443    N2=0    N3=0

D_K=-1111949159    H=76467 h=76467    N=1    C=62088.79091610950490
ND=337992094     N1=444    N2=0    N3=0

D_K=-1112301791    H=76609 h=76609    N=1    C=62203.89319898620866
ND=338099270     N1=445    N2=0    N3=0

D_K=-1113314879    H=76687 h=76687    N=1    C=62266.65966552959353
ND=338407238     N1=446    N2=0    N3=0

D_K=-1113352679    H=76917 h=76917    N=1    C=62453.38891082958095
ND=338418716     N1=447    N2=0    N3=0

D_K=-1118314391    H=77395 h=77395    N=1    C=62838.71065160483026
ND=339926899     N1=448    N2=0    N3=0

D_K=-1130984399    H=77697 h=77697    N=1    C=63076.80458027673475
ND=343778105     N1=449    N2=0    N3=0

D_K=-1139075159    H=78141 h=78141    N=1    C=63432.73556536265302
ND=346237347     N1=450    N2=0    N3=0

D_K=-1184068679    H=81267 h=81267    N=1    C=65944.78535195567069
ND=359913706     N1=451    N2=0    N3=0

D_K=-1229647319    H=81419 h=81419    N=1    C=66043.17723612411681
ND=373767961     N1=452    N2=0    N3=0

D_K=-1237871879    H=82171 h=82171    N=1    C=66648.72033098856270
ND=376267963     N1=453    N2=0    N3=0

D_K=-1250370239    H=83503 h=83503    N=1    C=67722.29891185607166
ND=380066972     N1=454    N2=0    N3=0

D_K=-1302462719    H=83989 h=83989    N=1    C=68088.65532478101015
ND=395901232     N1=455    N2=0    N3=0

D_K=-1324212119    H=84537 h=84537    N=1    C=68521.56227169522387
ND=402512258     N1=456    N2=0    N3=0

D_K=-1334332991    H=84611 h=84611    N=1    C=68576.32153935543911
ND=405588628     N1=457    N2=0    N3=0

D_K=-1338055991    H=85633 h=85633    N=1    C=69402.70796563996223
ND=406720316     N1=458    N2=0    N3=0

D_K=-1404765911    H=85743 h=85743    N=1    C=69458.05775887208565
ND=426997640     N1=459    N2=0    N3=0

D_K=-1411243391    H=85753 h=85753    N=1    C=69462.96278484972745
ND=428966559     N1=460    N2=0    N3=0

D_K=-1413028319    H=86635 h=86635    N=1    C=70176.52694691682354
ND=429509124     N1=461    N2=0    N3=0

D_K=-1432580159    H=89145 h=89145    N=1    C=72199.76765816785209
ND=435452191     N1=462    N2=0    N3=0

D_K=-1496626199    H=89523 h=89523    N=1    C=72474.21064917101757
ND=454919898     N1=463    N2=0    N3=0

D_K=-1506721919    H=89569 h=89569    N=1    C=72506.57561160217400
ND=457988597     N1=464    N2=0    N3=0

D_K=-1514970551    H=92891 h=92891    N=1    C=75191.64675412222550
ND=460495892     N1=465    N2=0    N3=0

D_K=-1589390711    H=93485 h=93485    N=1    C=75636.18678387487827
ND=483116870     N1=466    N2=0    N3=0

D_K=-1595386679    H=95093 h=95093    N=1    C=76934.27918746556795
ND=484939438     N1=467    N2=0    N3=0

D_K=-1651031399    H=96025 h=96025    N=1    C=77661.67667650821250
ND=501853420     N1=468    N2=0    N3=0

D_K=-1706994119 H=98209 h=98209 N=1 C=79401.54785829749918
ND=518863995     N1=469    N2=0    N3=0

D_K=-1757493911 H=98735 h=98735 N=1 C=79803.54654106092957
ND=534214060     N1=470    N2=0    N3=0

D_K=-1784227199 H=99313 h=99313 N=1 C=80258.60363995921571
ND=542339966     N1=471    N2=0    N3=0

D_K=-1796222711 H=99821 h=99821 N=1 C=80663.73259141576146
ND=545986152     N1=472    N2=0    N3=0

D_K=-1822315871 H=100245 h=100245 N=1 C=80994.67807804433189
ND=553917560     N1=473    N2=0    N3=0

D_K=-1843192511 H=101379 h=101379 N=1 C=81901.58302795851589
ND=560263336     N1=474    N2=0    N3=0

D_K=-1884403751 H=102519 h=102519 N=1 C=82804.24881790354091
ND=572790021     N1=475    N2=0    N3=0

D_K=-1936851479 H=102869 h=102869 N=1 C=83064.13652916933369
ND=588732174     N1=476    N2=0    N3=0

D_K=-1980242879 H=105537 h=105537 N=1 C=85199.60084691963854
ND=601921606     N1=477    N2=0    N3=0

D_K=-2017348511 H=107005 h=107005 N=1 C=86368.67599016617290
ND=613200409     N1=478    N2=0    N3=0
\end{verbatim}
\begin{verbatim}
{eps=0.02;bD=1;BD=10^10;ND=0;N1=0;N2=0;N3=0;N4=0;N5=0;N6=0;
Cm=0;for(D=bD,BD,e2=valuation(D,2);d=D/2^e2;
if(e2==1||e2>3||core(d)!=d||(e2==0&Mod(-d,4)!=1)||(e2==2&Mod(-d,4)!=-1),
next);ND=ND+1;H=qfbclassno(-D);N=omega(D);h=H/2^(N-1);C=H/D^(eps/2);
if(C>Cm,Cm=C;if(N==1,N1=N1+1);if(N==2,N2=N2+1);if(N==3,N3=N3+1);
if(N==4,N4=N4+1);if(N==5,N5=N5+1);if(N>=6,N6=N6+1);print();
print("D_K=",-D," H=",H," h=",h," N=",N," C=",precision(C,1));
print("ND=",ND," N1=",N1," N2=",N2," N3=",N3,
" N4=",N4," N5=",N5," N6=",N6)))}

eps=0.02
D_K=-3    H=1 h=1    N=1    C=0.9890740041721707131
ND=1     N1=1    N2=0    N3=0    N4=0    N5=0    N6=0

D_K=-15    H=2 h=1    N=2    C=1.9465657742816563006
ND=6     N1=1    N2=1    N3=0    N4=0    N5=0    N6=0

D_K=-23    H=3 h=3    N=1    C=2.907394579154063316
ND=9     N1=2    N2=1    N3=0    N4=0    N5=0    N6=0

D_K=-39    H=4 h=2    N=2    C=3.856109388213647598
ND=13     N1=2    N2=2    N3=0    N4=0    N5=0    N6=0

D_K=-47    H=5 h=5    N=1    C=4.811151422352073885
ND=16     N1=3    N2=2    N3=0    N4=0    N5=0    N6=0

D_K=-71    H=7 h=7    N=1    C=6.707882653447388596
ND=24     N1=4    N2=2    N3=0    N4=0    N5=0    N6=0

D_K=-95    H=8 h=4    N=2    C=7.643860470646546498
ND=31     N1=4    N2=3    N3=0    N4=0    N5=0    N6=0

D_K=-119    H=10 h=5    N=2    C=9.533327888898110922
ND=38     N1=4    N2=4    N3=0    N4=0    N5=0    N6=0

D_K=-167    H=11 h=11    N=1    C=10.451184640094270919
ND=54     N1=5    N2=4    N3=0    N4=0    N5=0    N6=0

D_K=-191    H=13 h=13    N=1    C=12.334825747149741887
ND=60     N1=6    N2=4    N3=0    N4=0    N5=0    N6=0

D_K=-215    H=14 h=7    N=2    C=13.267944649325521866
ND=66     N1=6    N2=5    N3=0    N4=0    N5=0    N6=0

D_K=-239    H=15 h=15    N=1    C=14.200619147352270997
ND=74     N1=7    N2=5    N3=0    N4=0    N5=0    N6=0

D_K=-311    H=19 h=19    N=1    C=17.940146990449301159
ND=98     N1=8    N2=5    N3=0    N4=0    N5=0    N6=0

D_K=-431    H=21 h=21    N=1    C=19.763985292405135024
ND=133     N1=9    N2=5    N3=0    N4=0    N5=0    N6=0

D_K=-479    H=25 h=25    N=1    C=23.503722641804738888
ND=148     N1=10    N2=5    N3=0    N4=0    N5=0    N6=0

D_K=-551    H=26 h=13    N=2    C=24.409665720156204002
ND=168     N1=10    N2=6    N3=0    N4=0    N5=0    N6=0

D_K=-671    H=30 h=15    N=2    C=28.109558827525112636
ND=206     N1=10    N2=7    N3=0    N4=0    N5=0    N6=0

D_K=-719    H=31 h=31    N=1    C=29.026482150819988158
ND=221     N1=11    N2=7    N3=0    N4=0    N5=0    N6=0

D_K=-791    H=32 h=16    N=2    C=29.934238425711375460
ND=243     N1=11    N2=8    N3=0    N4=0    N5=0    N6=0

D_K=-839    H=33 h=33    N=1    C=30.851502556545188090
ND=259     N1=12    N2=8    N3=0    N4=0    N5=0    N6=0

D_K=-959    H=36 h=18    N=2    C=33.61122295470954506
ND=295     N1=12    N2=9    N3=0    N4=0    N5=0    N6=0

D_K=-1151    H=41 h=41    N=1    C=38.20965386322569539
ND=352     N1=13    N2=9    N3=0    N4=0    N5=0    N6=0

D_K=-1319    H=45 h=45    N=1    C=41.88032717792313869
ND=403     N1=14    N2=9    N3=0    N4=0    N5=0    N6=0

D_K=-1511    H=49 h=49    N=1    C=45.54109150907451145
ND=460     N1=15    N2=9    N3=0    N4=0    N5=0    N6=0

D_K=-1559    H=51 h=51    N=1    C=47.38509055810921595
ND=475     N1=16    N2=9    N3=0    N4=0    N5=0    N6=0

D_K=-1679    H=52 h=26    N=2    C=48.27839644415276197
ND=513     N1=16    N2=10    N3=0    N4=0    N5=0    N6=0

D_K=-1991    H=56 h=28    N=2    C=51.90358005689658641
ND=608     N1=16    N2=11    N3=0    N4=0    N5=0    N6=0

D_K=-2159    H=60 h=30    N=2    C=55.56594746241438252
ND=659     N1=16    N2=12    N3=0    N4=0    N5=0    N6=0

D_K=-2351    H=63 h=63    N=1    C=58.29455926353563301
ND=717     N1=17    N2=12    N3=0    N4=0    N5=0    N6=0

D_K=-2519    H=64 h=32    N=2    C=59.17900954956148095
ND=769     N1=17    N2=13    N3=0    N4=0    N5=0    N6=0

D_K=-2831    H=68 h=34    N=2    C=62.80431946037447745
ND=862     N1=17    N2=14    N3=0    N4=0    N5=0    N6=0

D_K=-2999    H=73 h=73    N=1    C=67.38342712710593338
ND=911     N1=18    N2=14    N3=0    N4=0    N5=0    N6=0

D_K=-3071    H=76 h=38    N=2    C=70.13596779325028926
ND=934     N1=18    N2=15    N3=0    N4=0    N5=0    N6=0

D_K=-3671    H=81 h=81    N=1    C=74.61689535356539441
ND=1120     N1=19    N2=15    N3=0    N4=0    N5=0    N6=0

D_K=-3839    H=82 h=41    N=2    C=75.50429751127858116
ND=1170     N1=19    N2=16    N3=0    N4=0    N5=0    N6=0

D_K=-3911    H=83 h=83    N=1    C=76.41088226472032525
ND=1191     N1=20    N2=16    N3=0    N4=0    N5=0    N6=0

D_K=-4031    H=84 h=42    N=2    C=77.30812818364454794
ND=1228     N1=20    N2=17    N3=0    N4=0    N5=0    N6=0

D_K=-4079    H=85 h=85    N=1    C=78.21920339356804770
ND=1241     N1=21    N2=17    N3=0    N4=0    N5=0    N6=0

D_K=-4199    H=88 h=22    N=3    C=80.95640481885140620
ND=1278     N1=21    N2=17    N3=1    N4=0    N5=0    N6=0

D_K=-4679    H=91 h=91    N=1    C=83.62571843882399364
ND=1424     N1=22    N2=17    N3=1    N4=0    N5=0    N6=0

D_K=-4991    H=92 h=23    N=3    C=84.49012480784070728
ND=1522     N1=22    N2=17    N3=2    N4=0    N5=0    N6=0

D_K=-5351    H=93 h=93    N=1    C=85.34903184030047657
ND=1633     N1=23    N2=17    N3=2    N4=0    N5=0    N6=0

D_K=-5519    H=97 h=97    N=1    C=88.99244325400892204
ND=1682     N1=24    N2=17    N3=2    N4=0    N5=0    N6=0

D_K=-5591    H=99 h=99    N=1    C=90.81556718893487486
ND=1704     N1=25    N2=17    N3=2    N4=0    N5=0    N6=0

D_K=-5711    H=109 h=109    N=1    C=99.96762544713008421
ND=1739     N1=26    N2=17    N3=2    N4=0    N5=0    N6=0

D_K=-6431    H=114 h=57    N=2    C=104.42922770558734590
ND=1959     N1=26    N2=18    N3=2    N4=0    N5=0    N6=0

D_K=-6551    H=117 h=117    N=1    C=107.15755251862864416
ND=1996     N1=27    N2=18    N3=2    N4=0    N5=0    N6=0

D_K=-7391    H=120 h=60    N=2    C=109.77266654930785907
ND=2245     N1=27    N2=19    N3=2    N4=0    N5=0    N6=0

D_K=-8111    H=121 h=121    N=1    C=110.58459361583971130
ND=2465     N1=28    N2=19    N3=2    N4=0    N5=0    N6=0

D_K=-8279    H=126 h=63    N=2    C=115.13059955191783711
ND=2515     N1=28    N2=20    N3=2    N4=0    N5=0    N6=0

D_K=-8399    H=134 h=67    N=2    C=122.42286040447331713
ND=2553     N1=28    N2=21    N3=2    N4=0    N5=0    N6=0

D_K=-8951    H=135 h=135    N=1    C=123.25798194656118673
ND=2724     N1=29    N2=21    N3=2    N4=0    N5=0    N6=0

D_K=-9071    H=138 h=69    N=2    C=125.98026998264445817
ND=2759     N1=29    N2=22    N3=2    N4=0    N5=0    N6=0

D_K=-9239    H=139 h=139    N=1    C=126.86988627904520537
ND=2813     N1=30    N2=22    N3=2    N4=0    N5=0    N6=0

D_K=-10391    H=153 h=153    N=1    C=139.48414907932407178
ND=3163     N1=31    N2=22    N3=2    N4=0    N5=0    N6=0

D_K=-10919    H=156 h=78    N=2    C=142.14865988042392703
ND=3324     N1=31    N2=23    N3=2    N4=0    N5=0    N6=0

D_K=-12239    H=161 h=161    N=1    C=146.53737808857220506
ND=3723     N1=32    N2=23    N3=2    N4=0    N5=0    N6=0

D_K=-12911    H=165 h=165    N=1    C=150.09780643352709822
ND=3928     N1=33    N2=23    N3=2    N4=0    N5=0    N6=0

D_K=-13439    H=174 h=87    N=2    C=158.22152960807372581
ND=4090     N1=33    N2=24    N3=2    N4=0    N5=0    N6=0

D_K=-13991    H=178 h=89    N=2    C=161.79366568964864186
ND=4259     N1=33    N2=25    N3=2    N4=0    N5=0    N6=0

D_K=-14759    H=181 h=181    N=1    C=164.43263091549638326
ND=4488     N1=34    N2=25    N3=2    N4=0    N5=0    N6=0

D_K=-14951    H=185 h=185    N=1    C=168.04477981706382148
ND=4544     N1=35    N2=25    N3=2    N4=0    N5=0    N6=0

D_K=-15791    H=195 h=195    N=1    C=177.03148607782637142
ND=4801     N1=36    N2=25    N3=2    N4=0    N5=0    N6=0

D_K=-17111    H=202 h=101    N=2    C=183.23929641057125087
ND=5201     N1=36    N2=26    N3=2    N4=0    N5=0    N6=0

D_K=-18119    H=205 h=205    N=1    C=185.85425945032247040
ND=5511     N1=37    N2=26    N3=2    N4=0    N5=0    N6=0

D_K=-18191    H=213 h=213    N=1    C=193.09945040387485726
ND=5533     N1=38    N2=26    N3=2    N4=0    N5=0    N6=0

D_K=-21479    H=228 h=114    N=2    C=206.35486224721466610
ND=6526     N1=38    N2=27    N3=2    N4=0    N5=0    N6=0

D_K=-23231    H=234 h=117    N=2    C=211.61925365047799378
ND=7062     N1=38    N2=28    N3=2    N4=0    N5=0    N6=0

D_K=-23999    H=242 h=121    N=2    C=218.78293015046375304
ND=7298     N1=38    N2=29    N3=2    N4=0    N5=0    N6=0

D_K=-25871    H=248 h=124    N=2    C=224.03896035171403702
ND=7866     N1=38    N2=30    N3=2    N4=0    N5=0    N6=0

D_K=-27431    H=259 h=259    N=1    C=233.83921675412191926
ND=8344     N1=39    N2=30    N3=2    N4=0    N5=0    N6=0

D_K=-29279    H=264 h=66    N=3    C=238.19813920798394606
ND=8905     N1=39    N2=30    N3=3    N4=0    N5=0    N6=0

D_K=-30239    H=266 h=133    N=2    C=239.92525352129298066
ND=9197     N1=39    N2=31    N3=3    N4=0    N5=0    N6=0

D_K=-30719    H=272 h=68    N=3    C=245.29846655724050968
ND=9346     N1=39    N2=31    N3=4    N4=0    N5=0    N6=0

D_K=-31391    H=289 h=289    N=1    C=260.5732269028509740
ND=9549     N1=40    N2=31    N3=4    N4=0    N5=0    N6=0

D_K=-34151    H=292 h=73    N=3    C=263.0563665762332205
ND=10385     N1=40    N2=31    N3=5    N4=0    N5=0    N6=0

D_K=-34271    H=300 h=150    N=2    C=270.2539105976938120
ND=10421     N1=40    N2=32    N3=5    N4=0    N5=0    N6=0

D_K=-35279    H=305 h=305    N=1    C=274.6785060757030752
ND=10729     N1=41    N2=32    N3=5    N4=0    N5=0    N6=0

D_K=-38639    H=325 h=325    N=1    C=292.4240597709833585
ND=11744     N1=42    N2=32    N3=5    N4=0    N5=0    N6=0

D_K=-43391    H=329 h=329    N=1    C=295.6799671969475978
ND=13188     N1=43    N2=32    N3=5    N4=0    N5=0    N6=0

D_K=-44519    H=331 h=331    N=1    C=297.4010789447064907
ND=13528     N1=44    N2=32    N3=5    N4=0    N5=0    N6=0

D_K=-45239    H=352 h=176    N=2    C=316.2186887837021396
ND=13748     N1=44    N2=33    N3=5    N4=0    N5=0    N6=0

D_K=-48551    H=354 h=177    N=2    C=317.7907706890234872
ND=14758     N1=44    N2=34    N3=5    N4=0    N5=0    N6=0

D_K=-49871    H=357 h=357    N=1    C=320.3979549191792761
ND=15157     N1=45    N2=34    N3=5    N4=0    N5=0    N6=0

D_K=-50111    H=359 h=359    N=1    C=322.1774337434058561
ND=15229     N1=46    N2=34    N3=5    N4=0    N5=0    N6=0

D_K=-50951    H=361 h=361    N=1    C=323.9184419334974895
ND=15485     N1=47    N2=34    N3=5    N4=0    N5=0    N6=0

D_K=-53231    H=375 h=375    N=1    C=336.3331087168986246
ND=16182     N1=48    N2=34    N3=5    N4=0    N5=0    N6=0

D_K=-55319    H=376 h=94    N=3    C=337.1002710487943399
ND=16812     N1=48    N2=34    N3=6    N4=0    N5=0    N6=0

D_K=-56759    H=384 h=192    N=2    C=344.1841581050617778
ND=17250     N1=48    N2=35    N3=6    N4=0    N5=0    N6=0

D_K=-58439    H=387 h=387    N=1    C=346.7719313457439729
ND=17764     N1=49    N2=35    N3=6    N4=0    N5=0    N6=0

D_K=-60359    H=398 h=199    N=2    C=356.5132306646911757
ND=18351     N1=49    N2=36    N3=6    N4=0    N5=0    N6=0

D_K=-61871    H=399 h=399    N=1    C=357.3205751223884702
ND=18812     N1=50    N2=36    N3=6    N4=0    N5=0    N6=0

D_K=-63839    H=423 h=423    N=1    C=378.6949438056025608
ND=19416     N1=51    N2=36    N3=6    N4=0    N5=0    N6=0

D_K=-65159    H=424 h=212    N=2    C=379.5125241767332615
ND=19816     N1=51    N2=37    N3=6    N4=0    N5=0    N6=0

D_K=-68591    H=434 h=217    N=2    C=388.2639407446393096
ND=20856     N1=51    N2=38    N3=6    N4=0    N5=0    N6=0

D_K=-71231    H=440 h=110    N=3    C=393.4830110419582534
ND=21657     N1=51    N2=38    N3=7    N4=0    N5=0    N6=0

D_K=-75071    H=454 h=227    N=2    C=405.7898042147335309
ND=22825     N1=51    N2=39    N3=7    N4=0    N5=0    N6=0

D_K=-79439    H=468 h=117    N=3    C=418.0666413199568179
ND=24153     N1=51    N2=39    N3=8    N4=0    N5=0    N6=0

D_K=-84839    H=480 h=240    N=2    C=428.5043962812660506
ND=25794     N1=51    N2=40    N3=8    N4=0    N5=0    N6=0

D_K=-88079    H=487 h=487    N=1    C=434.5905089090455506
ND=26773     N1=52    N2=40    N3=8    N4=0    N5=0    N6=0

D_K=-88919    H=505 h=505    N=1    C=450.6106298053805055
ND=27028     N1=53    N2=40    N3=8    N4=0    N5=0    N6=0

D_K=-92039    H=510 h=255    N=2    C=454.9152095400395493
ND=27979     N1=53    N2=41    N3=8    N4=0    N5=0    N6=0

D_K=-95471    H=533 h=533    N=1    C=475.2569694226818385
ND=29019     N1=54    N2=41    N3=8    N4=0    N5=0    N6=0

D_K=-102119    H=534 h=267    N=2    C=475.8282159204198926
ND=31041     N1=54    N2=42    N3=8    N4=0    N5=0    N6=0

D_K=-104711    H=555 h=555    N=1    C=494.4166185804803582
ND=31828     N1=55    N2=42    N3=8    N4=0    N5=0    N6=0

D_K=-111359    H=556 h=278    N=2    C=495.0026664362860457
ND=33854     N1=55    N2=43    N3=8    N4=0    N5=0    N6=0

D_K=-113879    H=566 h=283    N=2    C=503.7928444196468031
ND=34616     N1=55    N2=44    N3=8    N4=0    N5=0    N6=0

D_K=-118271    H=606 h=303    N=2    C=539.1924985221349878
ND=35951     N1=55    N2=45    N3=8    N4=0    N5=0    N6=0

D_K=-128519    H=609 h=609    N=1    C=541.4116782358050222
ND=39063     N1=56    N2=45    N3=8    N4=0    N5=0    N6=0

D_K=-129191    H=620 h=155    N=3    C=551.1621262850333144
ND=39266     N1=56    N2=45    N3=9    N4=0    N5=0    N6=0

D_K=-140591    H=634 h=317    N=2    C=563.1313203394783479
ND=42734     N1=56    N2=46    N3=9    N4=0    N5=0    N6=0

D_K=-142271    H=639 h=639    N=1    C=567.5050027257323546
ND=43245     N1=57    N2=46    N3=9    N4=0    N5=0    N6=0

D_K=-145991    H=651 h=651    N=1    C=578.0131617801329047
ND=44386     N1=58    N2=46    N3=9    N4=0    N5=0    N6=0

D_K=-147671    H=667 h=667    N=1    C=592.1515654661281541
ND=44895     N1=59    N2=46    N3=9    N4=0    N5=0    N6=0

D_K=-152591    H=672 h=336    N=2    C=596.3949863539554270
ND=46389     N1=59    N2=47    N3=9    N4=0    N5=0    N6=0

D_K=-162839    H=673 h=673    N=1    C=596.8943663973072745
ND=49494     N1=60    N2=47    N3=9    N4=0    N5=0    N6=0

D_K=-166319    H=699 h=699    N=1    C=619.8230990005178269
ND=50554     N1=61    N2=47    N3=9    N4=0    N5=0    N6=0

D_K=-167639    H=708 h=354    N=2    C=627.7540265818590824
ND=50960     N1=61    N2=48    N3=9    N4=0    N5=0    N6=0

D_K=-171071    H=716 h=179    N=3    C=634.7186484634092424
ND=52008     N1=61    N2=48    N3=10    N4=0    N5=0    N6=0

D_K=-175031    H=726 h=363    N=2    C=643.4361705320585957
ND=53211     N1=61    N2=49    N3=10    N4=0    N5=0    N6=0

D_K=-178559    H=729 h=729    N=1    C=645.9660759734119445
ND=54282     N1=62    N2=49    N3=10    N4=0    N5=0    N6=0

D_K=-185279    H=756 h=378    N=2    C=669.6433086128915913
ND=56332     N1=62    N2=50    N3=10    N4=0    N5=0    N6=0

D_K=-191231    H=761 h=761    N=1    C=673.8590631029059800
ND=58137     N1=63    N2=50    N3=10    N4=0    N5=0    N6=0

D_K=-191351    H=762 h=381    N=2    C=674.7403218736688293
ND=58173     N1=63    N2=51    N3=10    N4=0    N5=0    N6=0

D_K=-199559    H=777 h=777    N=1    C=687.7336994546257594
ND=60664     N1=64    N2=51    N3=10    N4=0    N5=0    N6=0

D_K=-201431    H=808 h=404    N=2    C=715.1054660787479531
ND=61237     N1=64    N2=52    N3=10    N4=0    N5=0    N6=0

D_K=-225671    H=821 h=821    N=1    C=725.7856873792070544
ND=68601     N1=65    N2=52    N3=10    N4=0    N5=0    N6=0

D_K=-230879    H=824 h=206    N=3    C=728.2715883026181575
ND=70178     N1=65    N2=52    N3=11    N4=0    N5=0    N6=0

D_K=-236519    H=831 h=831    N=1    C=734.2811229892052112
ND=71896     N1=66    N2=52    N3=11    N4=0    N5=0    N6=0

D_K=-239279    H=880 h=220    N=3    C=777.4878775306151773
ND=72733     N1=66    N2=52    N3=12    N4=0    N5=0    N6=0

D_K=-250631    H=892 h=223    N=3    C=787.7247780459091274
ND=76178     N1=66    N2=52    N3=13    N4=0    N5=0    N6=0

D_K=-259871    H=894 h=447    N=2    C=789.2052045502888466
ND=78983     N1=66    N2=53    N3=13    N4=0    N5=0    N6=0

D_K=-277031    H=918 h=459    N=2    C=809.8738896035974036
ND=84201     N1=66    N2=54    N3=13    N4=0    N5=0    N6=0

D_K=-277679    H=930 h=465    N=2    C=820.4413077339826125
ND=84395     N1=66    N2=55    N3=13    N4=0    N5=0    N6=0

D_K=-284231    H=943 h=943    N=1    C=831.7158507650857724
ND=86395     N1=67    N2=55    N3=13    N4=0    N5=0    N6=0

D_K=-289511    H=963 h=963    N=1    C=849.1993174564820835
ND=88002     N1=68    N2=55    N3=13    N4=0    N5=0    N6=0

D_K=-301391    H=974 h=487    N=2    C=858.5540754108198426
ND=91607     N1=68    N2=56    N3=13    N4=0    N5=0    N6=0

D_K=-307271    H=992 h=496    N=2    C=874.2516415002957115
ND=93396     N1=68    N2=57    N3=13    N4=0    N5=0    N6=0

D_K=-312311    H=1001 h=1001    N=1    C=882.0398458290537064
ND=94927     N1=69    N2=57    N3=13    N4=0    N5=0    N6=0

D_K=-321551    H=1008 h=504    N=2    C=887.9490224703820876
ND=97740     N1=69    N2=58    N3=13    N4=0    N5=0    N6=0

D_K=-328319    H=1024 h=512    N=2    C=901.8555795162252529
ND=99798     N1=69    N2=59    N3=13    N4=0    N5=0    N6=0

D_K=-331679    H=1048 h=524    N=2    C=922.8988458979801636
ND=100819     N1=69    N2=60    N3=13    N4=0    N5=0    N6=0

D_K=-346631    H=1054 h=527    N=2    C=927.7734429013765585
ND=105366     N1=69    N2=61    N3=13    N4=0    N5=0    N6=0

D_K=-356879    H=1064 h=532    N=2    C=936.3030067257179780
ND=108490     N1=69    N2=62    N3=13    N4=0    N5=0    N6=0

D_K=-366791    H=1121 h=1121    N=1    C=986.1918880026803627
ND=111500     N1=70    N2=62    N3=13    N4=0    N5=0    N6=0

D_K=-386231    H=1126 h=563    N=2    C=990.0791600209717668
ND=117409     N1=70    N2=63    N3=13    N4=0    N5=0    N6=0

D_K=-407879    H=1133 h=1133    N=1    C=995.6910339871266643
ND=123986     N1=71    N2=63    N3=13    N4=0    N5=0    N6=0

D_K=-422231    H=1169 h=1169    N=1    C=1026.9729627090228374
ND=128346     N1=72    N2=63    N3=13    N4=0    N5=0    N6=0

D_K=-425519    H=1175 h=1175    N=1    C=1032.1639273771506496
ND=129347     N1=73    N2=63    N3=13    N4=0    N5=0    N6=0

D_K=-426191    H=1184 h=592    N=2    C=1040.0534516460200533
ND=129554     N1=73    N2=64    N3=13    N4=0    N5=0    N6=0

D_K=-442679    H=1204 h=602    N=2    C=1057.2205535681095402
ND=134559     N1=73    N2=65    N3=13    N4=0    N5=0    N6=0

D_K=-461159    H=1206 h=603    N=2    C=1058.5437223123816383
ND=140175     N1=73    N2=66    N3=13    N4=0    N5=0    N6=0

D_K=-465071    H=1217 h=1217    N=1    C=1068.1085355213607564
ND=141359     N1=74    N2=66    N3=13    N4=0    N5=0    N6=0

D_K=-469559    H=1250 h=625    N=2    C=1096.9658593327904439
ND=142727     N1=74    N2=67    N3=13    N4=0    N5=0    N6=0

D_K=-491279    H=1259 h=1259    N=1    C=1104.3645264170961013
ND=149334     N1=75    N2=67    N3=13    N4=0    N5=0    N6=0

D_K=-493919    H=1299 h=1299    N=1    C=1139.3904991221287309
ND=150138     N1=76    N2=67    N3=13    N4=0    N5=0    N6=0

D_K=-504479    H=1311 h=1311    N=1    C=1149.6728111565926667
ND=153350     N1=77    N2=67    N3=13    N4=0    N5=0    N6=0

D_K=-514751    H=1347 h=1347    N=1    C=1181.0046939377777554
ND=156480     N1=78    N2=67    N3=13    N4=0    N5=0    N6=0

D_K=-527999    H=1350 h=675    N=2    C=1183.3342574503481345
ND=160503     N1=78    N2=68    N3=13    N4=0    N5=0    N6=0

D_K=-572711    H=1391 h=1391    N=1    C=1218.2818517395393811
ND=174082     N1=79    N2=68    N3=13    N4=0    N5=0    N6=0

D_K=-592679    H=1402 h=701    N=2    C=1227.4952443859443535
ND=180148     N1=79    N2=69    N3=13    N4=0    N5=0    N6=0

D_K=-618719    H=1461 h=1461    N=1    C=1278.6017114226840154
ND=188063     N1=80    N2=69    N3=13    N4=0    N5=0    N6=0

D_K=-628319    H=1495 h=1495    N=1    C=1308.1555579500644967
ND=190979     N1=81    N2=69    N3=13    N4=0    N5=0    N6=0

D_K=-683231    H=1509 h=1509    N=1    C=1319.3000051805935002
ND=207671     N1=82    N2=69    N3=13    N4=0    N5=0    N6=0

D_K=-685439    H=1510 h=755    N=2    C=1320.1316981510410208
ND=208340     N1=82    N2=70    N3=13    N4=0    N5=0    N6=0

D_K=-698759    H=1516 h=758    N=2    C=1325.1221917635417178
ND=212391     N1=82    N2=71    N3=13    N4=0    N5=0    N6=0

D_K=-701399    H=1581 h=1581    N=1    C=1381.8860048652978316
ND=213196     N1=83    N2=71    N3=13    N4=0    N5=0    N6=0

D_K=-748271    H=1587 h=1587    N=1    C=1386.2333331523428212
ND=227448     N1=84    N2=71    N3=13    N4=0    N5=0    N6=0

D_K=-749759    H=1608 h=804    N=2    C=1404.5487822068940143
ND=227900     N1=84    N2=72    N3=13    N4=0    N5=0    N6=0

D_K=-770591    H=1629 h=1629    N=1    C=1422.5018667232365208
ND=234229     N1=85    N2=72    N3=13    N4=0    N5=0    N6=0

D_K=-777479    H=1641 h=1641    N=1    C=1432.8531882616800175
ND=236321     N1=86    N2=72    N3=13    N4=0    N5=0    N6=0

D_K=-795791    H=1659 h=1659    N=1    C=1448.2328550493903471
ND=241895     N1=87    N2=72    N3=13    N4=0    N5=0    N6=0

D_K=-816791    H=1664 h=832    N=2    C=1452.2193276956789238
ND=248279     N1=87    N2=73    N3=13    N4=0    N5=0    N6=0

D_K=-818039    H=1666 h=833    N=2    C=1453.9425851690031328
ND=248656     N1=87    N2=74    N3=13    N4=0    N5=0    N6=0

D_K=-819719    H=1725 h=1725    N=1    C=1505.4018638206122492
ND=249166     N1=88    N2=74    N3=13    N4=0    N5=0    N6=0

D_K=-880871    H=1733 h=1733    N=1    C=1511.2956753346931059
ND=267753     N1=89    N2=74    N3=13    N4=0    N5=0    N6=0

D_K=-883559    H=1768 h=884    N=2    C=1541.7711157095196656
ND=268570     N1=89    N2=75    N3=13    N4=0    N5=0    N6=0

D_K=-890951    H=1818 h=909    N=2    C=1585.2411623379364011
ND=270819     N1=89    N2=76    N3=13    N4=0    N5=0    N6=0

D_K=-929711    H=1834 h=917    N=2    C=1598.5118188332398105
ND=282604     N1=89    N2=77    N3=13    N4=0    N5=0    N6=0

D_K=-960671    H=1868 h=934    N=2    C=1627.6129067320909398
ND=292014     N1=89    N2=78    N3=13    N4=0    N5=0    N6=0

D_K=-1036031    H=1908 h=954    N=2    C=1661.2104058064934824
ND=314928     N1=89    N2=79    N3=13    N4=0    N5=0    N6=0

D_K=-1062311    H=1927 h=1927    N=1    C=1677.3326387265150602
ND=322911     N1=90    N2=79    N3=13    N4=0    N5=0    N6=0

D_K=-1086791    H=1965 h=1965    N=1    C=1710.0196241642265837
ND=330349     N1=91    N2=79    N3=13    N4=0    N5=0    N6=0

D_K=-1101239    H=1970 h=985    N=2    C=1714.1444241231948453
ND=334743     N1=91    N2=80    N3=13    N4=0    N5=0    N6=0

D_K=-1127759    H=1982 h=991    N=2    C=1724.1755695639542890
ND=342813     N1=91    N2=81    N3=13    N4=0    N5=0    N6=0

D_K=-1138199    H=1984 h=496    N=3    C=1725.7563728536484838
ND=345987     N1=91    N2=81    N3=14    N4=0    N5=0    N6=0

D_K=-1139519    H=2027 h=2027    N=1    C=1763.1389228900476362
ND=346386     N1=92    N2=81    N3=14    N4=0    N5=0    N6=0

D_K=-1190591    H=2051 h=2051    N=1    C=1783.2327616010918186
ND=361907     N1=93    N2=81    N3=14    N4=0    N5=0    N6=0

D_K=-1202759    H=2080 h=1040    N=2    C=1808.2628034356133900
ND=365601     N1=93    N2=82    N3=14    N4=0    N5=0    N6=0

D_K=-1238639    H=2150 h=1075    N=2    C=1868.5684531060590882
ND=376511     N1=93    N2=83    N3=14    N4=0    N5=0    N6=0

D_K=-1339439    H=2262 h=1131    N=2    C=1964.3703539614856986
ND=407137     N1=93    N2=84    N3=14    N4=0    N5=0    N6=0

D_K=-1412759    H=2311 h=2311    N=1    C=2005.8537496212781478
ND=429424     N1=94    N2=84    N3=14    N4=0    N5=0    N6=0

D_K=-1504751    H=2336 h=1168    N=2    C=2026.2740941979355156
ND=457386     N1=94    N2=85    N3=14    N4=0    N5=0    N6=0

D_K=-1506599    H=2354 h=1177    N=2    C=2041.8624465065849886
ND=457950     N1=94    N2=86    N3=14    N4=0    N5=0    N6=0

D_K=-1579751    H=2395 h=2395    N=1    C=2076.441171091851336
ND=480170     N1=95    N2=86    N3=14    N4=0    N5=0    N6=0

D_K=-1614311    H=2421 h=2421    N=1    C=2098.528720649882136
ND=490676     N1=96    N2=86    N3=14    N4=0    N5=0    N6=0

D_K=-1642031    H=2457 h=2457    N=1    C=2129.371038564755560
ND=499109     N1=97    N2=86    N3=14    N4=0    N5=0    N6=0

D_K=-1658159    H=2468 h=617    N=3    C=2138.695194658879168
ND=504014     N1=97    N2=86    N3=15    N4=0    N5=0    N6=0

D_K=-1661351    H=2496 h=1248    N=2    C=2162.917562478700930
ND=504988     N1=97    N2=87    N3=15    N4=0    N5=0    N6=0

D_K=-1750271    H=2567 h=2567    N=1    C=2223.283350513854295
ND=532010     N1=98    N2=87    N3=15    N4=0    N5=0    N6=0

D_K=-1789031    H=2582 h=1291    N=2    C=2235.785108874368914
ND=543800     N1=98    N2=88    N3=15    N4=0    N5=0    N6=0

D_K=-1823951    H=2600 h=1300    N=2    C=2250.936358940840537
ND=554412     N1=98    N2=89    N3=15    N4=0    N5=0    N6=0

D_K=-1884791    H=2669 h=2669    N=1    C=2309.914695388376059
ND=572912     N1=99    N2=89    N3=15    N4=0    N5=0    N6=0

D_K=-1908191    H=2690 h=1345    N=2    C=2327.802131753633666
ND=580020     N1=99    N2=90    N3=15    N4=0    N5=0    N6=0

D_K=-1942079    H=2706 h=1353    N=2    C=2341.235622206084445
ND=590318     N1=99    N2=91    N3=15    N4=0    N5=0    N6=0

D_K=-1973039    H=2724 h=1362    N=2    C=2356.436529443956054
ND=599732     N1=99    N2=92    N3=15    N4=0    N5=0    N6=0

D_K=-2040671    H=2768 h=1384    N=2    C=2393.692482410613310
ND=620289     N1=99    N2=93    N3=15    N4=0    N5=0    N6=0

D_K=-2155919    H=2968 h=1484    N=2    C=2565.237453745993235
ND=655332     N1=99    N2=94    N3=15    N4=0    N5=0    N6=0

D_K=-2336879    H=3036 h=1518    N=2    C=2621.895661756738780
ND=710324     N1=99    N2=95    N3=15    N4=0    N5=0    N6=0

D_K=-2470079    H=3079 h=3079    N=1    C=2657.556952933138179
ND=750829     N1=100    N2=95    N3=15    N4=0    N5=0    N6=0

D_K=-2508791    H=3080 h=1540    N=2    C=2658.006702093879916
ND=762606     N1=100    N2=96    N3=15    N4=0    N5=0    N6=0

D_K=-2597999    H=3120 h=1560    N=2    C=2691.585649978366733
ND=789716     N1=100    N2=97    N3=15    N4=0    N5=0    N6=0

D_K=-2689319    H=3150 h=1575    N=2    C=2716.527654739193685
ND=817474     N1=100    N2=98    N3=15    N4=0    N5=0    N6=0

D_K=-2696711    H=3182 h=1591    N=2    C=2744.048804255267436
ND=819713     N1=100    N2=99    N3=15    N4=0    N5=0    N6=0

D_K=-2704679    H=3212 h=803    N=3    C=2769.838064839484108
ND=822137     N1=100    N2=99    N3=16    N4=0    N5=0    N6=0

D_K=-2798351    H=3219 h=3219    N=1    C=2774.929505870438035
ND=850609     N1=101    N2=99    N3=16    N4=0    N5=0    N6=0

D_K=-2819879    H=3220 h=1610    N=2    C=2775.578833830112931
ND=857149     N1=101    N2=100    N3=16    N4=0    N5=0    N6=0

D_K=-2843231    H=3290 h=1645    N=2    C=2835.683632670836421
ND=864246     N1=101    N2=101    N3=16    N4=0    N5=0    N6=0

D_K=-2919479    H=3305 h=3305    N=1    C=2847.858521758496226
ND=887419     N1=102    N2=101    N3=16    N4=0    N5=0    N6=0

D_K=-2954591    H=3464 h=866    N=3    C=2984.509115202034352
ND=898089     N1=102    N2=101    N3=17    N4=0    N5=0    N6=0

D_K=-3068831    H=3485 h=3485    N=1    C=3001.463405484378354
ND=932809     N1=103    N2=101    N3=17    N4=0    N5=0    N6=0

D_K=-3190151    H=3593 h=3593    N=1    C=3093.279082652959006
ND=969674     N1=104    N2=101    N3=17    N4=0    N5=0    N6=0

D_K=-3312839    H=3632 h=1816    N=2    C=3125.675125147948027
ND=1006982     N1=104    N2=102    N3=17    N4=0    N5=0    N6=0

D_K=-3406751    H=3636 h=1818    N=2    C=3128.242922219554128
ND=1035530     N1=104    N2=103    N3=17    N4=0    N5=0    N6=0

D_K=-3511199    H=3640 h=1820    N=2    C=3130.738753931376549
ND=1067278     N1=104    N2=104    N3=17    N4=0    N5=0    N6=0

D_K=-3524351    H=3714 h=1857    N=2    C=3194.266213425503417
ND=1071274     N1=104    N2=105    N3=17    N4=0    N5=0    N6=0

D_K=-3573671    H=3720 h=1860    N=2    C=3198.981983763364178
ND=1086260     N1=104    N2=106    N3=17    N4=0    N5=0    N6=0

D_K=-3582479    H=3726 h=1863    N=2    C=3204.062758019106785
ND=1088936     N1=104    N2=107    N3=17    N4=0    N5=0    N6=0

D_K=-3654719    H=3755 h=3755    N=1    C=3228.355865089873748
ND=1110901     N1=105    N2=107    N3=17    N4=0    N5=0    N6=0

D_K=-3760511    H=3807 h=3807    N=1    C=3272.128934247471760
ND=1143061     N1=106    N2=107    N3=17    N4=0    N5=0    N6=0

D_K=-3789959    H=3830 h=1915    N=2    C=3291.640739899976807
ND=1152010     N1=106    N2=108    N3=17    N4=0    N5=0    N6=0

D_K=-3842999    H=3881 h=3881    N=1    C=3335.008460658430075
ND=1168121     N1=107    N2=108    N3=17    N4=0    N5=0    N6=0

D_K=-3983591    H=3918 h=1959    N=2    C=3365.593685838879712
ND=1210873     N1=107    N2=109    N3=17    N4=0    N5=0    N6=0

D_K=-4030991    H=3920 h=1960    N=2    C=3366.913420490774246
ND=1225281     N1=107    N2=110    N3=17    N4=0    N5=0    N6=0

D_K=-4031639    H=3927 h=3927    N=1    C=3372.920344194204803
ND=1225479     N1=108    N2=110    N3=17    N4=0    N5=0    N6=0

D_K=-4080359    H=3997 h=3997    N=1    C=3432.631349672983710
ND=1240283     N1=109    N2=110    N3=17    N4=0    N5=0    N6=0

D_K=-4145951    H=4065 h=4065    N=1    C=3490.473203669014561
ND=1260219     N1=110    N2=110    N3=17    N4=0    N5=0    N6=0

D_K=-4286831    H=4068 h=2034    N=2    C=3491.882171348136370
ND=1303045     N1=110    N2=111    N3=17    N4=0    N5=0    N6=0

D_K=-4305479    H=4227 h=4227    N=1    C=3628.206801079341630
ND=1308714     N1=111    N2=111    N3=17    N4=0    N5=0    N6=0

D_K=-4550831    H=4260 h=2130    N=2    C=3654.506107503567373
ND=1383272     N1=111    N2=112    N3=17    N4=0    N5=0    N6=0

D_K=-4704839    H=4306 h=2153    N=2    C=3692.738699790911247
ND=1430106     N1=111    N2=113    N3=17    N4=0    N5=0    N6=0

D_K=-4796039    H=4355 h=4355    N=1    C=3734.043150040430546
ND=1457819     N1=112    N2=113    N3=17    N4=0    N5=0    N6=0

D_K=-4867799    H=4399 h=4399    N=1    C=3771.209295058015080
ND=1479633     N1=113    N2=113    N3=17    N4=0    N5=0    N6=0

D_K=-4962359    H=4465 h=4465    N=1    C=3827.053922733881144
ND=1508374     N1=114    N2=113    N3=17    N4=0    N5=0    N6=0

D_K=-4972679    H=4498 h=2249    N=2    C=3855.258886018305127
ND=1511510     N1=114    N2=114    N3=17    N4=0    N5=0    N6=0

D_K=-5124479    H=4505 h=4505    N=1    C=3860.097710924855682
ND=1557647     N1=115    N2=114    N3=17    N4=0    N5=0    N6=0

D_K=-5154551    H=4551 h=4551    N=1    C=3899.284533343267754
ND=1566791     N1=116    N2=114    N3=17    N4=0    N5=0    N6=0

D_K=-5398511    H=4588 h=2294    N=2    C=3929.168641654753374
ND=1640958     N1=116    N2=115    N3=17    N4=0    N5=0    N6=0

D_K=-5416199    H=4611 h=4611    N=1    C=3948.736699572478907
ND=1646328     N1=117    N2=115    N3=17    N4=0    N5=0    N6=0

D_K=-5452919    H=4612 h=2306    N=2    C=3949.326216299591677
ND=1657490     N1=117    N2=116    N3=17    N4=0    N5=0    N6=0

D_K=-5473991    H=4641 h=4641    N=1    C=3974.006083741482663
ND=1663902     N1=118    N2=116    N3=17    N4=0    N5=0    N6=0

D_K=-5512751    H=4644 h=2322    N=2    C=3976.294361076295092
ND=1675676     N1=118    N2=117    N3=17    N4=0    N5=0    N6=0

D_K=-5645279    H=4785 h=4785    N=1    C=4096.048478009798967
ND=1715966     N1=119    N2=117    N3=17    N4=0    N5=0    N6=0

D_K=-5652071    H=4802 h=2401    N=2    C=4110.551366537549072
ND=1718036     N1=119    N2=118    N3=17    N4=0    N5=0    N6=0

D_K=-5826911    H=4829 h=4829    N=1    C=4132.404459586926310
ND=1771176     N1=120    N2=118    N3=17    N4=0    N5=0    N6=0

D_K=-5892311    H=4913 h=4913    N=1    C=4203.818020286060312
ND=1791068     N1=121    N2=118    N3=17    N4=0    N5=0    N6=0

D_K=-6077111    H=5092 h=2546    N=2    C=4355.634441781700724
ND=1847238     N1=121    N2=119    N3=17    N4=0    N5=0    N6=0

D_K=-6429671    H=5097 h=5097    N=1    C=4357.453347377080273
ND=1954414     N1=122    N2=119    N3=17    N4=0    N5=0    N6=0

D_K=-6602111    H=5100 h=1275    N=3    C=4358.864290883619572
ND=2006814     N1=122    N2=119    N3=18    N4=0    N5=0    N6=0

D_K=-6606599    H=5180 h=2590    N=2    C=4427.208547431550710
ND=2008175     N1=122    N2=120    N3=18    N4=0    N5=0    N6=0

D_K=-7032119    H=5424 h=1356    N=3    C=4632.856183697128412
ND=2137511     N1=122    N2=120    N3=19    N4=0    N5=0    N6=0

D_K=-7532279    H=5454 h=2727    N=2    C=4655.280665831306889
ND=2289547     N1=122    N2=121    N3=19    N4=0    N5=0    N6=0

D_K=-7532951    H=5464 h=2732    N=2    C=4663.812039921448445
ND=2289753     N1=122    N2=122    N3=19    N4=0    N5=0    N6=0

D_K=-7651199    H=5628 h=2814    N=2    C=4803.046528394405867
ND=2325680     N1=122    N2=123    N3=19    N4=0    N5=0    N6=0

D_K=-7741439    H=5686 h=2843    N=2    C=4851.975937492512519
ND=2353117     N1=122    N2=124    N3=19    N4=0    N5=0    N6=0

D_K=-8111039    H=5712 h=1428    N=3    C=4871.889549681632557
ND=2465469     N1=122    N2=124    N3=20    N4=0    N5=0    N6=0

D_K=-8263631    H=5793 h=5793    N=1    C=4940.055400147202968
ND=2511849     N1=123    N2=124    N3=20    N4=0    N5=0    N6=0

D_K=-8282039    H=5819 h=5819    N=1    C=4962.116821165968662
ND=2517447     N1=124    N2=124    N3=20    N4=0    N5=0    N6=0

D_K=-8442719    H=5860 h=2930    N=2    C=4996.119214049354727
ND=2566266     N1=124    N2=125    N3=20    N4=0    N5=0    N6=0

D_K=-8451959    H=5876 h=2938    N=2    C=5009.705696931064320
ND=2569076     N1=124    N2=126    N3=20    N4=0    N5=0    N6=0

D_K=-8608991    H=5958 h=2979    N=2    C=5078.681483904592450
ND=2616800     N1=124    N2=127    N3=20    N4=0    N5=0    N6=0

D_K=-8712479    H=5980 h=1495    N=3    C=5096.825519258405007
ND=2648255     N1=124    N2=127    N3=21    N4=0    N5=0    N6=0

D_K=-8737559    H=6088 h=3044    N=2    C=5188.726059132758561
ND=2655877     N1=124    N2=128    N3=21    N4=0    N5=0    N6=0

D_K=-9055199    H=6128 h=3064    N=2    C=5220.952915935371913
ND=2752425     N1=124    N2=129    N3=21    N4=0    N5=0    N6=0

D_K=-9122879    H=6144 h=3072    N=2    C=5234.194874957040551
ND=2773000     N1=124    N2=130    N3=21    N4=0    N5=0    N6=0

D_K=-9518519    H=6224 h=1556    N=3    C=5300.097881535055868
ND=2893289     N1=124    N2=130    N3=22    N4=0    N5=0    N6=0

D_K=-9679799    H=6233 h=6233    N=1    C=5306.870176633808615
ND=2942301     N1=125    N2=130    N3=22    N4=0    N5=0    N6=0

D_K=-9721799    H=6372 h=3186    N=2    C=5424.981990142689652
ND=2955071     N1=125    N2=131    N3=22    N4=0    N5=0    N6=0

D_K=-10023719    H=6446 h=3223    N=2    C=5486.305817108913837
ND=3046837     N1=125    N2=132    N3=22    N4=0    N5=0    N6=0

D_K=-10130111    H=6552 h=1638    N=3    C=5575.935568328255614
ND=3079168     N1=125    N2=132    N3=23    N4=0    N5=0    N6=0

D_K=-10289639    H=6563 h=6563    N=1    C=5584.424231397030922
ND=3127669     N1=126    N2=132    N3=23    N4=0    N5=0    N6=0

D_K=-10378079    H=6594 h=3297    N=2    C=5610.321807825583681
ND=3154550     N1=126    N2=133    N3=23    N4=0    N5=0    N6=0

D_K=-10766159    H=6720 h=3360    N=2    C=5715.426776822379577
ND=3272505     N1=126    N2=134    N3=23    N4=0    N5=0    N6=0

D_K=-10865279    H=6725 h=6725    N=1    C=5719.155170318675930
ND=3302640     N1=127    N2=134    N3=23    N4=0    N5=0    N6=0

D_K=-10984991    H=6767 h=6767    N=1    C=5754.242753006635690
ND=3339026     N1=128    N2=134    N3=23    N4=0    N5=0    N6=0

D_K=-11101151    H=6777 h=6777    N=1    C=5762.139994939395548
ND=3374344     N1=129    N2=134    N3=23    N4=0    N5=0    N6=0

D_K=-11406911    H=6896 h=3448    N=2    C=5861.726787311708545
ND=3467277     N1=129    N2=135    N3=23    N4=0    N5=0    N6=0

D_K=-11785199    H=6944 h=1736    N=3    C=5900.602282947783863
ND=3582276     N1=129    N2=135    N3=24    N4=0    N5=0    N6=0

D_K=-11915279    H=7206 h=3603    N=2    C=6122.562337412434763
ND=3621807     N1=129    N2=136    N3=24    N4=0    N5=0    N6=0

D_K=-12521759    H=7272 h=3636    N=2    C=6175.572388952824817
ND=3806170     N1=129    N2=137    N3=24    N4=0    N5=0    N6=0

D_K=-12537719    H=7457 h=7457    N=1    C=6332.598559043377796
ND=3811025     N1=130    N2=137    N3=24    N4=0    N5=0    N6=0

D_K=-13405031    H=7548 h=3774    N=2    C=6405.591117410744391
ND=4074629     N1=130    N2=138    N3=24    N4=0    N5=0    N6=0

D_K=-13518119    H=7665 h=7665    N=1    C=6504.336429150969353
ND=4109018     N1=131    N2=138    N3=24    N4=0    N5=0    N6=0

D_K=-13665791    H=7697 h=7697    N=1    C=6530.781274097722047
ND=4153909     N1=132    N2=138    N3=24    N4=0    N5=0    N6=0

D_K=-13992359    H=7710 h=3855    N=2    C=6540.266854300531403
ND=4253184     N1=132    N2=139    N3=24    N4=0    N5=0    N6=0

D_K=-13999079    H=7719 h=7719    N=1    C=6547.869967583099803
ND=4255221     N1=133    N2=139    N3=24    N4=0    N5=0    N6=0

D_K=-14351399    H=7798 h=3899    N=2    C=6613.240069488824306
ND=4362323     N1=133    N2=140    N3=24    N4=0    N5=0    N6=0

D_K=-14446871    H=7966 h=3983    N=2    C=6755.267700918292140
ND=4391351     N1=133    N2=141    N3=24    N4=0    N5=0    N6=0

D_K=-14533559    H=8022 h=4011    N=2    C=6802.349436505800060
ND=4417700     N1=133    N2=142    N3=24    N4=0    N5=0    N6=0

D_K=-14809031    H=8064 h=2016    N=3    C=6836.680000637058025
ND=4501432     N1=133    N2=142    N3=25    N4=0    N5=0    N6=0

D_K=-15570551    H=8100 h=4050    N=2    C=6863.758255379796392
ND=4732906     N1=133    N2=143    N3=25    N4=0    N5=0    N6=0

D_K=-15973151    H=8303 h=8303    N=1    C=7033.980045599390247
ND=4855291     N1=134    N2=143    N3=25    N4=0    N5=0    N6=0

D_K=-16095719    H=8352 h=2088    N=3    C=7074.950112024799891
ND=4892539     N1=134    N2=143    N3=26    N4=0    N5=0    N6=0

D_K=-16178399    H=8373 h=8373    N=1    C=7092.375743095949030
ND=4917664     N1=135    N2=143    N3=26    N4=0    N5=0    N6=0

D_K=-16368959    H=8565 h=8565    N=1    C=7254.160441114470195
ND=4975593     N1=136    N2=143    N3=26    N4=0    N5=0    N6=0

D_K=-17077199    H=8588 h=4294    N=2    C=7270.560110169526255
ND=5190844     N1=136    N2=144    N3=26    N4=0    N5=0    N6=0

D_K=-17363111    H=8660 h=4330    N=2    C=7330.297766141183900
ND=5277745     N1=136    N2=145    N3=26    N4=0    N5=0    N6=0

D_K=-17445119    H=8757 h=8757    N=1    C=7412.054608680323031
ND=5302686     N1=137    N2=145    N3=26    N4=0    N5=0    N6=0

D_K=-18031439    H=8790 h=4395    N=2    C=7437.527271809074609
ND=5480889     N1=137    N2=146    N3=26    N4=0    N5=0    N6=0

D_K=-18410831    H=8931 h=8931    N=1    C=7555.258975257590923
ND=5596187     N1=138    N2=146    N3=26    N4=0    N5=0    N6=0

D_K=-18635231    H=9058 h=4529    N=2    C=7661.767492376929235
ND=5664419     N1=138    N2=147    N3=26    N4=0    N5=0    N6=0

D_K=-18818159    H=9130 h=4565    N=2    C=7721.914812185435739
ND=5720016     N1=138    N2=148    N3=26    N4=0    N5=0    N6=0

D_K=-19090319    H=9160 h=4580    N=2    C=7746.175669921436377
ND=5802757     N1=138    N2=149    N3=26    N4=0    N5=0    N6=0

D_K=-19632791    H=9361 h=9361    N=1    C=7913.934013830225939
ND=5967645     N1=139    N2=149    N3=26    N4=0    N5=0    N6=0

D_K=-19780199    H=9414 h=4707    N=2    C=7958.145724461766713
ND=6012468     N1=139    N2=150    N3=26    N4=0    N5=0    N6=0

D_K=-20091959    H=9440 h=4720    N=2    C=7978.877023803495663
ND=6107223     N1=139    N2=151    N3=26    N4=0    N5=0    N6=0

D_K=-20357039    H=9632 h=4816    N=2    C=8140.092271358770220
ND=6187803     N1=139    N2=152    N3=26    N4=0    N5=0    N6=0

D_K=-21542351    H=9779 h=9779    N=1    C=8259.647537643789714
ND=6548087     N1=140    N2=152    N3=26    N4=0    N5=0    N6=0

D_K=-22295831    H=9807 h=9807    N=1    C=8280.449991561518506
ND=6777117     N1=141    N2=152    N3=26    N4=0    N5=0    N6=0

D_K=-22527599    H=9825 h=9825    N=1    C=8294.790277974804695
ND=6847559     N1=142    N2=152    N3=26    N4=0    N5=0    N6=0

D_K=-22993031    H=9844 h=2461    N=3    C=8309.131703398079277
ND=6989014     N1=142    N2=152    N3=27    N4=0    N5=0    N6=0

D_K=-23016551    H=9849 h=9849    N=1    C=8313.267112625059942
ND=6996169     N1=143    N2=152    N3=27    N4=0    N5=0    N6=0

D_K=-23123231    H=9853 h=9853    N=1    C=8316.258830656193340
ND=7028594     N1=144    N2=152    N3=27    N4=0    N5=0    N6=0

D_K=-23337599    H=9964 h=4982    N=2    C=8409.170481252799511
ND=7093758     N1=144    N2=153    N3=27    N4=0    N5=0    N6=0

D_K=-23489639    H=10004 h=5002    N=2    C=8442.380453822529996
ND=7139966     N1=144    N2=154    N3=27    N4=0    N5=0    N6=0

D_K=-23521559    H=10008 h=2502    N=3    C=8445.641365325372551
ND=7149675     N1=144    N2=154    N3=28    N4=0    N5=0    N6=0

D_K=-23538191    H=10194 h=5097    N=2    C=8602.543917071221272
ND=7154729     N1=144    N2=155    N3=28    N4=0    N5=0    N6=0

D_K=-23572799    H=10257 h=10257    N=1    C=8655.581380133549148
ND=7165251     N1=145    N2=155    N3=28    N4=0    N5=0    N6=0

D_K=-24339839    H=10304 h=5152    N=2    C=8692.459442222716579
ND=7398395     N1=145    N2=156    N3=28    N4=0    N5=0    N6=0

D_K=-24589319    H=10494 h=5247    N=2    C=8851.840805996592242
ND=7474235     N1=145    N2=157    N3=28    N4=0    N5=0    N6=0

D_K=-25489439    H=10503 h=10503    N=1    C=8856.247861295519608
ND=7747851     N1=146    N2=157    N3=28    N4=0    N5=0    N6=0

D_K=-25634831    H=10522 h=5261    N=2    C=8871.764252393603770
ND=7792036     N1=146    N2=158    N3=28    N4=0    N5=0    N6=0

D_K=-26060999    H=10631 h=10631    N=1    C=8962.191253873202892
ND=7921584     N1=147    N2=158    N3=28    N4=0    N5=0    N6=0

D_K=-26348999    H=10896 h=5448    N=2    C=9184.583215317895006
ND=8009126     N1=147    N2=159    N3=28    N4=0    N5=0    N6=0

D_K=-27162071    H=10902 h=5451    N=2    C=9186.848381363031881
ND=8256305     N1=147    N2=160    N3=28    N4=0    N5=0    N6=0

D_K=-27414791    H=11004 h=2751    N=3    C=9271.942556360555639
ND=8333112     N1=147    N2=160    N3=29    N4=0    N5=0    N6=0

D_K=-27939071    H=11092 h=5546    N=2    C=9344.320832247467688
ND=8492486     N1=147    N2=161    N3=29    N4=0    N5=0    N6=0

D_K=-28464719    H=11105 h=11105    N=1    C=9353.528930926324437
ND=8652246     N1=148    N2=161    N3=29    N4=0    N5=0    N6=0

D_K=-28570559    H=11120 h=2780    N=3    C=9365.815535272864569
ND=8684406     N1=148    N2=161    N3=30    N4=0    N5=0    N6=0

D_K=-28586351    H=11169 h=11169    N=1    C=9407.033783680700862
ND=8689219     N1=149    N2=161    N3=30    N4=0    N5=0    N6=0

D_K=-28684631    H=11296 h=5648    N=2    C=9513.672366506355691
ND=8719096     N1=149    N2=162    N3=30    N4=0    N5=0    N6=0

D_K=-29036999    H=11421 h=11421    N=1    C=9617.775029814718636
ND=8826184     N1=150    N2=162    N3=30    N4=0    N5=0    N6=0

D_K=-29261231    H=11447 h=11447    N=1    C=9638.928458613975357
ND=8894360     N1=151    N2=162    N3=30    N4=0    N5=0    N6=0

D_K=-29858111    H=11885 h=11885    N=1    C=10005.725007723046170
ND=9075782     N1=152    N2=162    N3=30    N4=0    N5=0    N6=0

D_K=-30706079    H=12017 h=12017    N=1    C=10114.020220045565043
ND=9333539     N1=153    N2=162    N3=30    N4=0    N5=0    N6=0

D_K=-32614559    H=12084 h=6042    N=2    C=10164.279561098632835
ND=9913637     N1=153    N2=163    N3=30    N4=0    N5=0    N6=0

D_K=-32752079    H=12156 h=3039    N=3    C=10224.411089027661652
ND=9955443     N1=153    N2=163    N3=31    N4=0    N5=0    N6=0

D_K=-33884399    H=12294 h=6147    N=2    C=10336.968930116852220
ND=10299622     N1=153    N2=164    N3=31    N4=0    N5=0    N6=0

D_K=-34084151    H=12676 h=6338    N=2    C=10657.533481973597802
ND=10360340     N1=153    N2=165    N3=31    N4=0    N5=0    N6=0

D_K=-36415991    H=12719 h=12719    N=1    C=10686.612105631847528
ND=11069163     N1=154    N2=165    N3=31    N4=0    N5=0    N6=0

D_K=-36437231    H=12766 h=6383    N=2    C=10726.039363180414078
ND=11075620     N1=154    N2=166    N3=31    N4=0    N5=0    N6=0

D_K=-36830351    H=12817 h=12817    N=1    C=10767.734180759178032
ND=11195107     N1=155    N2=166    N3=31    N4=0    N5=0    N6=0

D_K=-37492199    H=12846 h=6423    N=2    C=10790.175502279499082
ND=11396290     N1=155    N2=167    N3=31    N4=0    N5=0    N6=0

D_K=-37883039    H=12933 h=12933    N=1    C=10862.125829607070081
ND=11515082     N1=156    N2=167    N3=31    N4=0    N5=0    N6=0

D_K=-38209079    H=12954 h=6477    N=2    C=10878.830921710859335
ND=11614189     N1=156    N2=168    N3=31    N4=0    N5=0    N6=0

D_K=-38316911    H=13177 h=13177    N=1    C=11065.795525619164629
ND=11646958     N1=157    N2=168    N3=31    N4=0    N5=0    N6=0

D_K=-38833031    H=13264 h=6632    N=2    C=11137.366217458359875
ND=11803839     N1=157    N2=169    N3=31    N4=0    N5=0    N6=0

D_K=-39861839    H=13322 h=6661    N=2    C=11183.142426066386915
ND=12116541     N1=157    N2=170    N3=31    N4=0    N5=0    N6=0

D_K=-39862679    H=13510 h=6755    N=2    C=11340.956488427731233
ND=12116795     N1=157    N2=171    N3=31    N4=0    N5=0    N6=0

D_K=-40101071    H=13757 h=13757    N=1    C=11547.611851413558250
ND=12189269     N1=158    N2=171    N3=31    N4=0    N5=0    N6=0

D_K=-42099119    H=13804 h=3451    N=3    C=11581.430905906350555
ND=12796600     N1=158    N2=171    N3=32    N4=0    N5=0    N6=0

D_K=-42158639    H=13996 h=6998    N=2    C=11742.351267941682084
ND=12814692     N1=158    N2=172    N3=32    N4=0    N5=0    N6=0

D_K=-42423839    H=14050 h=7025    N=2    C=11786.916978647699866
ND=12895305     N1=158    N2=173    N3=32    N4=0    N5=0    N6=0

D_K=-42891239    H=14154 h=7077    N=2    C=11872.864334304536392
ND=13037376     N1=158    N2=174    N3=32    N4=0    N5=0    N6=0

D_K=-43787831    H=14206 h=7103    N=2    C=11914.018661057927337
ND=13309927     N1=158    N2=175    N3=32    N4=0    N5=0    N6=0

D_K=-44702759    H=14384 h=7192    N=2    C=12060.805980178430776
ND=13588025     N1=158    N2=176    N3=32    N4=0    N5=0    N6=0

D_K=-45846191    H=14412 h=3603    N=3    C=12081.231903891409100
ND=13935574     N1=158    N2=176    N3=33    N4=0    N5=0    N6=0

D_K=-45995039    H=14537 h=14537    N=1    C=12185.621394292240343
ND=13980817     N1=159    N2=176    N3=33    N4=0    N5=0    N6=0

D_K=-46381079    H=14574 h=7287    N=2    C=12215.615566002479214
ND=14098162     N1=159    N2=177    N3=33    N4=0    N5=0    N6=0

D_K=-46789679    H=14587 h=14587    N=1    C=12225.439542120647805
ND=14222365     N1=160    N2=177    N3=33    N4=0    N5=0    N6=0

D_K=-48077279    H=14591 h=14591    N=1    C=12225.472656815986102
ND=14613761     N1=161    N2=177    N3=33    N4=0    N5=0    N6=0

D_K=-48437399    H=14710 h=7355    N=2    C=12324.260360557409153
ND=14723227     N1=161    N2=178    N3=33    N4=0    N5=0    N6=0

D_K=-48537719    H=15062 h=7531    N=2    C=12618.910195420652593
ND=14753723     N1=161    N2=179    N3=33    N4=0    N5=0    N6=0

D_K=-48796439    H=15195 h=15195    N=1    C=12729.660556923636539
ND=14832355     N1=162    N2=179    N3=33    N4=0    N5=0    N6=0

D_K=-50771111    H=15302 h=7651    N=2    C=12814.215724172815553
ND=15432554     N1=162    N2=180    N3=33    N4=0    N5=0    N6=0

D_K=-50849399    H=15351 h=15351    N=1    C=12855.051280755096493
ND=15456356     N1=163    N2=180    N3=33    N4=0    N5=0    N6=0

D_K=-51579239    H=15381 h=15381    N=1    C=12878.338107421950026
ND=15678204     N1=164    N2=180    N3=33    N4=0    N5=0    N6=0

D_K=-52498991    H=15622 h=7811    N=2    C=13077.813024722362630
ND=15957766     N1=164    N2=181    N3=33    N4=0    N5=0    N6=0

D_K=-53400311    H=15656 h=7828    N=2    C=13104.044969129344161
ND=16231722     N1=164    N2=182    N3=33    N4=0    N5=0    N6=0

D_K=-54099839    H=15686 h=7843    N=2    C=13127.446316277320779
ND=16444358     N1=164    N2=183    N3=33    N4=0    N5=0    N6=0

D_K=-54694631    H=16208 h=8104    N=2    C=13562.819470017207533
ND=16625151     N1=164    N2=184    N3=33    N4=0    N5=0    N6=0

D_K=-56795639    H=16330 h=8165    N=2    C=13659.758927906243328
ND=17263802     N1=164    N2=185    N3=33    N4=0    N5=0    N6=0

D_K=-58057991    H=16631 h=16631    N=1    C=13908.482343424443541
ND=17647491     N1=165    N2=185    N3=33    N4=0    N5=0    N6=0

D_K=-62171639    H=16766 h=8383    N=2    C=14011.787383377556492
ND=18897872     N1=165    N2=186    N3=33    N4=0    N5=0    N6=0

D_K=-62702111    H=17083 h=17083    N=1    C=14275.499700693736568
ND=19059122     N1=166    N2=186    N3=33    N4=0    N5=0    N6=0

D_K=-62997479    H=17167 h=17167    N=1    C=14345.020573307382819
ND=19148915     N1=167    N2=186    N3=33    N4=0    N5=0    N6=0

D_K=-63434159    H=17546 h=8773    N=2    C=14660.706286697002230
ND=19281640     N1=167    N2=187    N3=33    N4=0    N5=0    N6=0

D_K=-67626599    H=17648 h=8824    N=2    C=14736.499022439230544
ND=20555997     N1=167    N2=188    N3=33    N4=0    N5=0    N6=0

D_K=-68049959    H=18162 h=9081    N=2    C=15164.754803365575434
ND=20684699     N1=167    N2=189    N3=33    N4=0    N5=0    N6=0

D_K=-69671159    H=18455 h=18455    N=1    C=15405.773880507805419
ND=21177489     N1=168    N2=189    N3=33    N4=0    N5=0    N6=0

D_K=-71859191    H=18530 h=9265    N=2    C=15463.599604729495530
ND=21842575     N1=168    N2=190    N3=33    N4=0    N5=0    N6=0

D_K=-71881031    H=18552 h=4638    N=3    C=15481.911931504111347
ND=21849217     N1=168    N2=190    N3=34    N4=0    N5=0    N6=0

D_K=-73396319    H=18648 h=9324    N=2    C=15558.779203424189371
ND=22309821     N1=168    N2=191    N3=34    N4=0    N5=0    N6=0

D_K=-74175191    H=18672 h=2334    N=4    C=15577.158967342971961
ND=22546587     N1=168    N2=191    N3=34    N4=1    N5=0    N6=0

D_K=-76243151    H=18708 h=4677    N=3    C=15602.900998341784869
ND=23175190     N1=168    N2=191    N3=35    N4=1    N5=0    N6=0

D_K=-76524839    H=18868 h=9434    N=2    C=15735.764354317781181
ND=23260789     N1=168    N2=192    N3=35    N4=1    N5=0    N6=0

D_K=-76642991    H=18952 h=9476    N=2    C=15805.575850082579888
ND=23296718     N1=168    N2=193    N3=35    N4=1    N5=0    N6=0

D_K=-76708271    H=19191 h=19191    N=1    C=16004.760643042570316
ND=23316557     N1=169    N2=193    N3=35    N4=1    N5=0    N6=0

D_K=-76868711    H=19270 h=9635    N=2    C=16070.308674732400437
ND=23365314     N1=169    N2=194    N3=35    N4=1    N5=0    N6=0

D_K=-77596991    H=19352 h=9676    N=2    C=16137.171202572712404
ND=23586726     N1=169    N2=195    N3=35    N4=1    N5=0    N6=0

D_K=-77852711    H=19493 h=19493    N=1    C=16254.212955497627534
ND=23664456     N1=170    N2=195    N3=35    N4=1    N5=0    N6=0

D_K=-80080439    H=19521 h=19521    N=1    C=16272.968995940832205
ND=24341601     N1=171    N2=195    N3=35    N4=1    N5=0    N6=0

D_K=-82636319    H=20299 h=20299    N=1    C=16916.204782081083020
ND=25118466     N1=172    N2=195    N3=35    N4=1    N5=0    N6=0

D_K=-87508511    H=20473 h=20473    N=1    C=17051.436949114886506
ND=26599417     N1=173    N2=195    N3=35    N4=1    N5=0    N6=0

D_K=-88713719    H=20602 h=10301    N=2    C=17156.530828224915471
ND=26965758     N1=173    N2=196    N3=35    N4=1    N5=0    N6=0

D_K=-89619911    H=20715 h=20715    N=1    C=17248.879671472887804
ND=27241187     N1=174    N2=196    N3=35    N4=1    N5=0    N6=0

D_K=-90172319    H=20790 h=10395    N=2    C=17310.266613260516279
ND=27409091     N1=174    N2=197    N3=35    N4=1    N5=0    N6=0

D_K=-90566999    H=20900 h=10450    N=2    C=17401.095333122603533
ND=27529071     N1=174    N2=198    N3=35    N4=1    N5=0    N6=0

D_K=-92525879    H=21184 h=5296    N=3    C=17633.776644347606017
ND=28124492     N1=174    N2=198    N3=36    N4=1    N5=0    N6=0

D_K=-93157679    H=21507 h=21507    N=1    C=17901.426862406590944
ND=28316551     N1=175    N2=198    N3=36    N4=1    N5=0    N6=0

D_K=-98187911    H=22043 h=22043    N=1    C=18337.921971024075779
ND=29845560     N1=176    N2=198    N3=36    N4=1    N5=0    N6=0

D_K=-98394911    H=22106 h=11053    N=2    C=18389.945378847540504
ND=29908473     N1=176    N2=199    N3=36    N4=1    N5=0    N6=0

D_K=-100682039    H=22178 h=11089    N=2    C=18445.603081663299435
ND=30603686     N1=176    N2=200    N3=36    N4=1    N5=0    N6=0

D_K=-102628679    H=22235 h=22235    N=1    C=18489.469322853509612
ND=31195398     N1=177    N2=200    N3=36    N4=1    N5=0    N6=0

D_K=-104716751    H=22315 h=22315    N=1    C=18552.256048921703834
ND=31830056     N1=178    N2=200    N3=36    N4=1    N5=0    N6=0

D_K=-105734879    H=22530 h=11265    N=2    C=18729.190585804667942
ND=32139540     N1=178    N2=201    N3=36    N4=1    N5=0    N6=0

D_K=-106105271    H=23077 h=23077    N=1    C=19183.240892980024564
ND=32252144     N1=179    N2=201    N3=36    N4=1    N5=0    N6=0

D_K=-110487599    H=23275 h=23275    N=1    C=19340.003764999075064
ND=33584194     N1=180    N2=201    N3=36    N4=1    N5=0    N6=0

D_K=-110869391    H=23356 h=5839    N=3    C=19406.640015194965820
ND=33700249     N1=180    N2=201    N3=37    N4=1    N5=0    N6=0

D_K=-111477791    H=23374 h=11687    N=2    C=19420.533497956226408
ND=33885185     N1=180    N2=202    N3=37    N4=1    N5=0    N6=0

D_K=-115066871    H=23478 h=11739    N=2    C=19500.762598364808532
ND=34976149     N1=180    N2=203    N3=37    N4=1    N5=0    N6=0

D_K=-115452431    H=23501 h=23501    N=1    C=19519.213378365246032
ND=35093334     N1=181    N2=203    N3=37    N4=1    N5=0    N6=0

D_K=-116170031    H=23508 h=11754    N=2    C=19523.817570980250800
ND=35311448     N1=181    N2=204    N3=37    N4=1    N5=0    N6=0

D_K=-116392799    H=23778 h=11889    N=2    C=19747.679112790713266
ND=35379170     N1=181    N2=205    N3=37    N4=1    N5=0    N6=0

D_K=-119504831    H=24244 h=12122    N=2    C=20129.381029818790830
ND=36325122     N1=181    N2=206    N3=37    N4=1    N5=0    N6=0

D_K=-120293879    H=24503 h=24503    N=1    C=20343.085515621533132
ND=36564948     N1=182    N2=206    N3=37    N4=1    N5=0    N6=0

D_K=-126254831    H=24986 h=12493    N=2    C=20734.055446965454808
ND=38376874     N1=182    N2=207    N3=37    N4=1    N5=0    N6=0

D_K=-131318879    H=25452 h=12726    N=2    C=21112.450429914118632
ND=39916145     N1=182    N2=208    N3=37    N4=1    N5=0    N6=0

D_K=-131486759    H=25817 h=25817    N=1    C=21414.944566807835268
ND=39967180     N1=183    N2=208    N3=37    N4=1    N5=0    N6=0

D_K=-136497191    H=25891 h=25891    N=1    C=21468.296640828674008
ND=41490178     N1=184    N2=208    N3=37    N4=1    N5=0    N6=0

D_K=-139191191    H=26033 h=26033    N=1    C=21581.821730147519992
ND=42309059     N1=185    N2=208    N3=37    N4=1    N5=0    N6=0

D_K=-139626119    H=26108 h=6527    N=3    C=21643.322828186284080
ND=42441229     N1=185    N2=208    N3=38    N4=1    N5=0    N6=0

D_K=-142867919    H=26320 h=6580    N=3    C=21814.061728692378016
ND=43426607     N1=185    N2=208    N3=39    N4=1    N5=0    N6=0

D_K=-145344239    H=26748 h=6687    N=3    C=22164.979619436116704
ND=44179311     N1=185    N2=208    N3=40    N4=1    N5=0    N6=0

D_K=-147959159    H=27335 h=27335    N=1    C=22647.363965396484786
ND=44974165     N1=186    N2=208    N3=40    N4=1    N5=0    N6=0

D_K=-153116519    H=27596 h=13798    N=2    C=22855.773092228261626
ND=46541824     N1=186    N2=209    N3=40    N4=1    N5=0    N6=0

D_K=-155194511    H=27981 h=27981    N=1    C=23171.517035677590206
ND=47173486     N1=187    N2=209    N3=40    N4=1    N5=0    N6=0

D_K=-156770591    H=28032 h=14016    N=2    C=23211.405490651190270
ND=47652521     N1=187    N2=210    N3=40    N4=1    N5=0    N6=0

D_K=-161192279    H=28278 h=14139    N=2    C=23408.589607970469634
ND=48996574     N1=187    N2=211    N3=40    N4=1    N5=0    N6=0

D_K=-165118799    H=28675 h=28675    N=1    C=23731.514850536918040
ND=50190111     N1=188    N2=211    N3=40    N4=1    N5=0    N6=0

D_K=-166353431    H=28776 h=14388    N=2    C=23813.328728767396488
ND=50565418     N1=188    N2=212    N3=40    N4=1    N5=0    N6=0

D_K=-170005391    H=28978 h=14489    N=2    C=23975.285149946907322
ND=51675469     N1=188    N2=213    N3=40    N4=1    N5=0    N6=0

D_K=-173540351    H=29674 h=14837    N=2    C=24546.076739362852158
ND=52749950     N1=188    N2=214    N3=40    N4=1    N5=0    N6=0

D_K=-179797439    H=30074 h=15037    N=2    C=24868.143248300853138
ND=54651843     N1=188    N2=215    N3=40    N4=1    N5=0    N6=0

D_K=-185836031    H=30504 h=15252    N=2    C=25215.378584266261906
ND=56487367     N1=188    N2=216    N3=40    N4=1    N5=0    N6=0

D_K=-193510511    H=30831 h=30831    N=1    C=25475.373830752769914
ND=58820178     N1=189    N2=216    N3=40    N4=1    N5=0    N6=0

D_K=-196785599    H=31056 h=15528    N=2    C=25656.982910318794680
ND=59815644     N1=189    N2=217    N3=40    N4=1    N5=0    N6=0

D_K=-197317559    H=32062 h=16031    N=2    C=26487.376966860446146
ND=59977355     N1=189    N2=218    N3=40    N4=1    N5=0    N6=0

D_K=-202665839    H=32178 h=16089    N=2    C=26576.099545489199192
ND=61603030     N1=189    N2=219    N3=40    N4=1    N5=0    N6=0

D_K=-205884839    H=32529 h=32529    N=1    C=26861.760265958781340
ND=62581502     N1=190    N2=219    N3=40    N4=1    N5=0    N6=0

D_K=-215926031    H=32556 h=8139    N=3    C=26871.257444877909956
ND=65633703     N1=190    N2=219    N3=41    N4=1    N5=0    N6=0

D_K=-216511151    H=32661 h=32661    N=1    C=26957.193432818245206
ND=65811563     N1=191    N2=219    N3=41    N4=1    N5=0    N6=0

D_K=-217860551    H=33040 h=8260    N=3    C=27268.311885931062050
ND=66221716     N1=191    N2=219    N3=42    N4=1    N5=0    N6=0

D_K=-223243151    H=33852 h=16926    N=2    C=27931.647384123880094
ND=67857868     N1=191    N2=220    N3=42    N4=1    N5=0    N6=0

D_K=-230284991    H=34099 h=34099    N=1    C=28126.713312157034486
ND=69998259     N1=192    N2=220    N3=42    N4=1    N5=0    N6=0

D_K=-236550599    H=34285 h=34285    N=1    C=28272.545605000215690
ND=71902784     N1=193    N2=220    N3=42    N4=1    N5=0    N6=0

D_K=-239041871    H=34498 h=17249    N=2    C=28445.212208161088348
ND=72660049     N1=193    N2=221    N3=42    N4=1    N5=0    N6=0

D_K=-239989559    H=34504 h=17252    N=2    C=28449.033826276815702
ND=72948115     N1=193    N2=222    N3=42    N4=1    N5=0    N6=0

D_K=-240868151    H=35181 h=35181    N=1    C=29006.169874263569012
ND=73215135     N1=194    N2=222    N3=42    N4=1    N5=0    N6=0

D_K=-242230271    H=35666 h=17833    N=2    C=29404.386396706681774
ND=73629192     N1=194    N2=223    N3=42    N4=1    N5=0    N6=0

D_K=-249936959    H=35682 h=17841    N=2    C=29408.365278417713108
ND=75971745     N1=194    N2=224    N3=42    N4=1    N5=0    N6=0

D_K=-253540031    H=35720 h=8930    N=3    C=29435.470690330967348
ND=77066961     N1=194    N2=224    N3=43    N4=1    N5=0    N6=0

D_K=-258363551    H=36865 h=36865    N=1    C=30373.296227365697868
ND=78533109     N1=195    N2=224    N3=43    N4=1    N5=0    N6=0

D_K=-269974799    H=37132 h=18566    N=2    C=30579.833011671226924
ND=82062502     N1=195    N2=225    N3=43    N4=1    N5=0    N6=0

D_K=-275070311    H=37494 h=18747    N=2    C=30872.182853746898098
ND=83611344     N1=195    N2=226    N3=43    N4=1    N5=0    N6=0

D_K=-280634591    H=37638 h=18819    N=2    C=30984.545205414613874
ND=85302668     N1=195    N2=227    N3=43    N4=1    N5=0    N6=0

D_K=-281846759    H=37661 h=37661    N=1    C=31002.143135995017932
ND=85671133     N1=196    N2=227    N3=43    N4=1    N5=0    N6=0

D_K=-282963911    H=37670 h=18835    N=2    C=31008.325174865081870
ND=86010716     N1=196    N2=228    N3=43    N4=1    N5=0    N6=0

D_K=-283768679    H=38282 h=19141    N=2    C=31511.202334822170740
ND=86255335     N1=196    N2=229    N3=43    N4=1    N5=0    N6=0

D_K=-289226999    H=38977 h=38977    N=1    C=32077.168152646785502
ND=87914446     N1=197    N2=229    N3=43    N4=1    N5=0    N6=0

D_K=-297074951    H=39038 h=19519    N=2    C=32118.769551139633824
ND=90299944     N1=197    N2=230    N3=43    N4=1    N5=0    N6=0

D_K=-299120951    H=39383 h=39383    N=1    C=32400.396663769135542
ND=90921866     N1=198    N2=230    N3=43    N4=1    N5=0    N6=0

D_K=-307210991    H=39468 h=9867    N=3    C=32461.662044620415180
ND=93380922     N1=198    N2=230    N3=44    N4=1    N5=0    N6=0

D_K=-312112919    H=39840 h=19920    N=2    C=32762.438015544397492
ND=94870899     N1=198    N2=231    N3=44    N4=1    N5=0    N6=0

D_K=-313103111    H=40176 h=10044    N=3    C=33037.70124065223709
ND=95171872     N1=198    N2=231    N3=45    N4=1    N5=0    N6=0

D_K=-323812319    H=40229 h=40229    N=1    C=33070.16056024920297
ND=98427082     N1=199    N2=231    N3=45    N4=1    N5=0    N6=0

D_K=-323886911    H=40816 h=10204    N=3    C=33552.62533165833114
ND=98449772     N1=199    N2=231    N3=46    N4=1    N5=0    N6=0

D_K=-333046271    H=41134 h=20567    N=2    C=33804.60751548484622
ND=101233894     N1=199    N2=232    N3=46    N4=1    N5=0    N6=0

D_K=-336195551    H=41744 h=20872    N=2    C=34302.68712492241050
ND=102191145     N1=199    N2=233    N3=46    N4=1    N5=0    N6=0

D_K=-348209879    H=41912 h=20956    N=2    C=34428.64848342800894
ND=105843071     N1=199    N2=234    N3=46    N4=1    N5=0    N6=0

D_K=-349879631    H=42075 h=42075    N=1    C=34560.89161534508842
ND=106350632     N1=200    N2=234    N3=46    N4=1    N5=0    N6=0

D_K=-351642191    H=42298 h=21149    N=2    C=34742.32055873884206
ND=106886385     N1=200    N2=235    N3=46    N4=1    N5=0    N6=0

D_K=-354544511    H=43212 h=10803    N=3    C=35490.13568691754601
ND=107768601     N1=200    N2=235    N3=47    N4=1    N5=0    N6=0

D_K=-368465159    H=43854 h=21927    N=2    C=36003.54362201812663
ND=111999981     N1=200    N2=236    N3=47    N4=1    N5=0    N6=0

D_K=-382592591    H=43874 h=21937    N=2    C=36006.41355897201070
ND=116294180     N1=200    N2=237    N3=47    N4=1    N5=0    N6=0

D_K=-383541479    H=44736 h=11184    N=3    C=36712.92831867342677
ND=116582619     N1=200    N2=237    N3=48    N4=1    N5=0    N6=0

D_K=-392969279    H=44853 h=44853    N=1    C=36800.00775604496330
ND=119448314     N1=201    N2=237    N3=48    N4=1    N5=0    N6=0

D_K=-393250679    H=45105 h=45105    N=1    C=37006.49829594266727
ND=119533852     N1=202    N2=237    N3=48    N4=1    N5=0    N6=0

D_K=-395177639    H=45210 h=22605    N=2    C=37090.83269458742499
ND=120119599     N1=202    N2=238    N3=48    N4=1    N5=0    N6=0

D_K=-405247079    H=45381 h=45381    N=1    C=37221.75641332248223
ND=123180321     N1=203    N2=238    N3=48    N4=1    N5=0    N6=0

D_K=-413266871    H=46493 h=46493    N=1    C=38126.35298530334046
ND=125618064     N1=204    N2=238    N3=48    N4=1    N5=0    N6=0

D_K=-422601791    H=46522 h=23261    N=2    C=38141.61373004616932
ND=128455568     N1=204    N2=239    N3=48    N4=1    N5=0    N6=0

D_K=-423536879    H=46845 h=46845    N=1    C=38405.58024460587069
ND=128739777     N1=205    N2=239    N3=48    N4=1    N5=0    N6=0

D_K=-431854799    H=47063 h=47063    N=1    C=38576.80271596791083
ND=131268144     N1=206    N2=239    N3=48    N4=1    N5=0    N6=0

D_K=-434368679    H=47258 h=23629    N=2    C=38734.39285188378966
ND=132032275     N1=206    N2=240    N3=48    N4=1    N5=0    N6=0

D_K=-438040511    H=47271 h=47271    N=1    C=38741.78681212866816
ND=133148323     N1=207    N2=240    N3=48    N4=1    N5=0    N6=0

D_K=-442212671    H=47740 h=11935    N=3    C=39122.45528501007771
ND=134416542     N1=207    N2=240    N3=49    N4=1    N5=0    N6=0

D_K=-443096111    H=47760 h=23880    N=2    C=39138.06396911797806
ND=134685067     N1=207    N2=241    N3=49    N4=1    N5=0    N6=0

D_K=-446191511    H=48384 h=24192    N=2    C=39646.65543872912942
ND=135625967     N1=207    N2=242    N3=49    N4=1    N5=0    N6=0

D_K=-458015351    H=48700 h=24350    N=2    C=39895.15538089343498
ND=139220034     N1=207    N2=243    N3=49    N4=1    N5=0    N6=0

D_K=-466912991    H=49042 h=24521    N=2    C=40167.59351246945375
ND=141924556     N1=207    N2=244    N3=49    N4=1    N5=0    N6=0

D_K=-469058399    H=49913 h=49913    N=1    C=40879.10741974106891
ND=142576710     N1=208    N2=244    N3=49    N4=1    N5=0    N6=0

D_K=-488814959    H=50234 h=25117    N=2    C=41125.03839029386013
ND=148581936     N1=208    N2=245    N3=49    N4=1    N5=0    N6=0

D_K=-490037831    H=50530 h=25265    N=2    C=41366.33094605944880
ND=148953636     N1=208    N2=246    N3=49    N4=1    N5=0    N6=0

D_K=-493193711    H=50807 h=50807    N=1    C=41590.42675030752527
ND=149912933     N1=209    N2=246    N3=49    N4=1    N5=0    N6=0

D_K=-499769591    H=51733 h=51733    N=1    C=42342.83826103346939
ND=151911758     N1=210    N2=246    N3=49    N4=1    N5=0    N6=0

D_K=-507138551    H=52152 h=26076    N=2    C=42679.53723116982749
ND=154151658     N1=210    N2=247    N3=49    N4=1    N5=0    N6=0

D_K=-538939631    H=52749 h=52749    N=1    C=43141.85646898487245
ND=163818017     N1=211    N2=247    N3=49    N4=1    N5=0    N6=0

D_K=-544915271    H=52950 h=26475    N=2    C=43301.47345020421439
ND=165634421     N1=211    N2=248    N3=49    N4=1    N5=0    N6=0

D_K=-545886431    H=52990 h=26495    N=2    C=43333.41305004690833
ND=165929600     N1=211    N2=249    N3=49    N4=1    N5=0    N6=0

D_K=-546655511    H=53753 h=53753    N=1    C=43956.74954353350691
ND=166163401     N1=212    N2=249    N3=49    N4=1    N5=0    N6=0

D_K=-548886719    H=53848 h=13462    N=3    C=44032.64260866141595
ND=166841610     N1=212    N2=249    N3=50    N4=1    N5=0    N6=0

D_K=-560493911    H=54143 h=54143    N=1    C=44264.60640241699044
ND=170369788     N1=213    N2=249    N3=50    N4=1    N5=0    N6=0

D_K=-564673919    H=54565 h=54565    N=1    C=44606.29808323945608
ND=171640342     N1=214    N2=249    N3=50    N4=1    N5=0    N6=0

D_K=-568257791    H=54810 h=27405    N=2    C=44803.74822899130543
ND=172729724     N1=214    N2=250    N3=50    N4=1    N5=0    N6=0

D_K=-578671271    H=55401 h=55401    N=1    C=45278.63070931557859
ND=175895037     N1=215    N2=250    N3=50    N4=1    N5=0    N6=0

D_K=-580284311    H=55525 h=55525    N=1    C=45378.71136702007682
ND=176385362     N1=216    N2=250    N3=50    N4=1    N5=0    N6=0

D_K=-602613959    H=56826 h=28413    N=2    C=46424.44228789970315
ND=183172746     N1=216    N2=251    N3=50    N4=1    N5=0    N6=0

D_K=-618512879    H=57204 h=14301    N=3    C=46721.08399905148586
ND=188005426     N1=216    N2=251    N3=51    N4=1    N5=0    N6=0

D_K=-625378991    H=58028 h=14507    N=3    C=47388.84998195933253
ND=190092447     N1=216    N2=251    N3=52    N4=1    N5=0    N6=0

D_K=-650467919    H=58300 h=29150    N=2    C=47592.25643106591283
ND=197718535     N1=216    N2=252    N3=52    N4=1    N5=0    N6=0

D_K=-654565271    H=58982 h=29491    N=2    C=48145.97269632658623
ND=198963966     N1=216    N2=253    N3=52    N4=1    N5=0    N6=0

D_K=-672142511    H=59176 h=29588    N=2    C=48291.53298751729445
ND=204306805     N1=216    N2=254    N3=52    N4=1    N5=0    N6=0

D_K=-679889759    H=59748 h=29874    N=2    C=48752.73533030156900
ND=206661654     N1=216    N2=255    N3=52    N4=1    N5=0    N6=0

D_K=-688333799    H=60135 h=60135    N=1    C=49062.46049037268961
ND=209228365     N1=217    N2=255    N3=52    N4=1    N5=0    N6=0

D_K=-693126671    H=61506 h=30753    N=2    C=50177.53907368319152
ND=210685192     N1=217    N2=256    N3=52    N4=1    N5=0    N6=0

D_K=-729065399    H=63036 h=31518    N=2    C=51399.74707836876871
ND=221609255     N1=217    N2=257    N3=52    N4=1    N5=0    N6=0

D_K=-745990439    H=63396 h=31698    N=2    C=51681.43026784882250
ND=226753850     N1=217    N2=258    N3=52    N4=1    N5=0    N6=0

D_K=-757836119    H=63876 h=31938    N=2    C=52064.53083465826248
ND=230354496     N1=217    N2=259    N3=52    N4=1    N5=0    N6=0

D_K=-764386559    H=63963 h=63963    N=1    C=52130.95662224305213
ND=232345598     N1=218    N2=259    N3=52    N4=1    N5=0    N6=0

D_K=-793561271    H=65070 h=32535    N=2    C=53013.31987621477448
ND=241213645     N1=218    N2=260    N3=52    N4=1    N5=0    N6=0

D_K=-803886431    H=65939 h=65939    N=1    C=53714.36049914315880
ND=244352141     N1=219    N2=260    N3=52    N4=1    N5=0    N6=0

D_K=-826388351    H=66066 h=33033    N=2    C=53802.96023253461807
ND=251191968     N1=219    N2=261    N3=52    N4=1    N5=0    N6=0

D_K=-826771391    H=67332 h=33666    N=2    C=54833.71372382706216
ND=251308395     N1=219    N2=262    N3=52    N4=1    N5=0    N6=0

D_K=-855732671    H=67445 h=67445    N=1    C=54906.83089380942748
ND=260111533     N1=220    N2=262    N3=52    N4=1    N5=0    N6=0

D_K=-863750159    H=67592 h=33796    N=2    C=55021.37200588626831
ND=262548559     N1=220    N2=263    N3=52    N4=1    N5=0    N6=0

D_K=-872441951    H=68996 h=34498    N=2    C=56158.63563209596284
ND=265190540     N1=220    N2=264    N3=52    N4=1    N5=0    N6=0

D_K=-886916351    H=69024 h=34512    N=2    C=56172.18232324914698
ND=269590248     N1=220    N2=265    N3=52    N4=1    N5=0    N6=0

D_K=-890492279    H=69280 h=17320    N=3    C=56378.24822539000177
ND=270677212     N1=220    N2=265    N3=53    N4=1    N5=0    N6=0

D_K=-913103231    H=69322 h=34661    N=2    C=56398.28335838298180
ND=277550071     N1=220    N2=266    N3=53    N4=1    N5=0    N6=0

D_K=-914001791    H=69740 h=17435    N=3    C=56737.79745141111156
ND=277823219     N1=220    N2=266    N3=54    N4=1    N5=0    N6=0

D_K=-919904831    H=70368 h=17592    N=3    C=57245.02886383280007
ND=279617553     N1=220    N2=266    N3=55    N4=1    N5=0    N6=0

D_K=-919965791    H=70494 h=35247    N=2    C=57347.49304553452196
ND=279636084     N1=220    N2=267    N3=55    N4=1    N5=0    N6=0

D_K=-921558959    H=70902 h=35451    N=2    C=57678.40665598553028
ND=280120346     N1=220    N2=268    N3=55    N4=1    N5=0    N6=0

D_K=-965839871    H=71370 h=35685    N=2    C=58031.88070421436389
ND=293580100     N1=220    N2=269    N3=55    N4=1    N5=0    N6=0

D_K=-967603199    H=73018 h=36509    N=2    C=59370.80811345334673
ND=294116081     N1=220    N2=270    N3=55    N4=1    N5=0    N6=0

D_K=-978006431    H=73080 h=36540    N=2    C=59414.86594395208926
ND=297278315     N1=220    N2=271    N3=55    N4=1    N5=0    N6=0

D_K=-984452999    H=73131 h=73131    N=1    C=59452.42342116160936
ND=299237789     N1=221    N2=271    N3=55    N4=1    N5=0    N6=0

D_K=-1001354639    H=74768 h=18692    N=3    C=60772.88933083096265
ND=304375267     N1=221    N2=271    N3=56    N4=1    N5=0    N6=0

D_K=-1017054191    H=75498 h=37749    N=2    C=61356.70176783838352
ND=309147371     N1=221    N2=272    N3=56    N4=1    N5=0    N6=0
(...)
\end{verbatim}
